Near-IR Atlas of S0-Sa galaxies (NIRS0S)

An atlas of Ks-band images of 206 early-type galaxies is presented, including 160 S0-S0/a galaxies, 12 ellipticals, and 33 Sa galaxies. A majority of the Atlas galaxies belong to a magnitude-limited (mB<12.5 mag) sample of 185 NIRS0S (Near-IR S0 galaxy Survey) galaxies. To assure that mis-classified S0s are not omitted, 25 ellipticals from RC3 classified as S0s in the Carnegie Atlas were included in the sample. The images are 2-3 mag deeper than 2MASS images. Both visual and photometric classifications are made. Special attention is paid to the classification of lenses, coded in a systematic manner. A new lens-type, called a 'barlens', is introduced. Also, boxy/peanut/x-shaped structures are identified in many barred galaxies, even-though the galaxies are not seen in edge-on view, indicating that vertical thickening is not enough to explain them. Multiple lenses appear in 25% of the Atlas galaxies, which is a challenge to the hierarchical evolutionary picture of galaxies. Such models need to explain how the lenses were formed and survived in multiple merger events that galaxies may have suffered during their lifetimes. Following the early suggestion by van den Bergh, candidates of S0c galaxies are shown, which galaxies are expected to be former Sc-type spirals stripped out of gas.

==> (inline-0) <==
\begin{tabular}{lllll}
\hline
 \noalign{\smallskip}         
  Tel.+instrument & date             & resolution  & FOV       \\% & gain        
                  &                  & [arcsec/pix]& [arcmin]   \\%& [e$^-$/ADU]             
\hline
 \noalign{\smallskip}
Near-IR:          &                  &             &           \\ %&          
  \noalign{\smallskip}   

NOT(2.5m)/NOTCam        & 17-20 Jan 2003   & 0.233       & 4.0 x 4.0  \\% & 3.1        
NOT(2.5m)/NOTCam        & 28-29 Sept 2003  & 0.233       & 4.0 x 4.0  \\% & 3.1     
NOT(2.5m)/NOTCam        & 08-11 Jan 2004   & 0.233       & 4.0 x 4.0  \\% & 3.1     
NTT(3.6m)/SOFI          & 20-23 Dec 2004   & 0.288       & 4.9 x 4.9  \\% & 5.4    
NOT(2.5m)/NOTCam        & 19-23 May 2005   & 0.233       & 4.0 x 4.0 \\%  & 3.1     
WHT(4.2m)/LIRIS         & 11-14 May 2006   & 0.250       & 4.3 x 4.3  \\% & 3.7    
NTT(3.6m)/SOFI          & 17-21 July 2006  & 0.288       & 4.9 x 4.9  \\% & 5.4    
WHT(4.2m)/LIRIS         & 03-05 March 2007 & 0.250       & 4.3 x 4.3  \\% & 3.7    
CTIO(4m)                & 27-29 Oct 2007   & 0.306       & 5.2 x 5.2  \\% & ?      
TNG(3.6m)/NICS          & 17-19 Nov 2007   & 0.252       & 4.2 x 4.2  \\% & 8.0      
%NOT(2.5m)/NOTCam        & 16-17 Jul 2007   & 0.233       & 4.0 x 4.0  \\% & 3.1    
TNG(3.6m)/NICS          & 16-17 Jun 2008   & 0.252       & 4.2 x 4.2  \\% & 8.0    
NTT(3.6m)/SOFI          & 10-14 Jun 2008   & 0.288       & 4.9 x 4.9  \\% & 5.4     
WHT(4.2m)/LIRIS         & 02-03 Dec 2008   & 0.250       & 4.3 x 4.3  \\% & 3.7    
%TNG(3.6m)/NICS          & 05-08 Jan 2009   & 0.252       & 4.2 x 4.2  \\% & 8.0    
TNG(3.6m)/NICS          & 10-12 Apr 2009   & 0.252       & 4.2 x 4.2  \\% & 8.0    
KPNO(2.1m)/FLMN         & 04-07 May 2009   & 0.606       & 19.5 x 19.5 \\%& 4.9    
                  &                  &             &             &     \\%  
\hline
\end{tabular}
\begin{tabular}{llllrrrl}
\hline
 \noalign{\smallskip}         
Galaxy & telescope & FWHM       & $\sigma_{\rm sky}$     & $\Delta \mu_0$ & $\Delta k_{20}$ & $\Delta k_{\rm ext}$   &    \\
       &            &  [arcsec]  & [mag/arcsec$^2$]  & [mag]          & [mag]          & [mag]             &     \\
 (1)   &   (2)      &  (3)      &  (4)              &  (5)           &  (6)           & (7)              & \\     
\hline
 \noalign{\smallskip}
ESO 137-10   &   NTT &  1.25 &  22.7 &   0.06 &  -0.13 &  -0.15 &   \\
ESO 337-10   &   NTT &  0.89 &  22.2 &  -0.00 &  -0.02 &   0.00 &   \\
ESO 208-21   &   NTT &  0.63 &  22.2 &   0.11 &  -0.03 &  -0.04 &   \\
IC 1392      &   TNG &  0.97 &  22.9 &  -0.06 &  -0.04 &  -0.03 &   \\
IC 4214      &   NTT &  0.84 &  21.9 &  -0.02 &  -0.02 &   0.01 &   \\
IC 4329      &   NTT &  0.79 &  22.4 &  -0.01 &  -0.02 &  -0.00 &   \\
IC 4889      &  CTIO &  0.83 &  21.9 &  -0.01 &   0.00 &   0.03 &   \\
IC 4991      &   NTT &  0.75 &  21.9 &   0.22 &  -0.08 &  -0.06 &   \\
IC 5240      &   NTT &  1.15 &  22.3 &   0.14 &  -0.10 &  -0.13 &   \\
IC 5267      &  CTIO &  1.00 &  21.7 &   0.06 &   0.02 &   0.15 &   \\
IC 5328      &   NTT &  1.06 &  23.3 &  -0.14 &  -0.05 &  -0.02 &   \\
NGC 0439     &   NTT &  0.80 &  22.6 &   0.06 &   0.03 &   0.12 &   \\
NGC 0474     &  CTIO &  1.01 &  21.9 &   0.01 &  -0.02 &   0.08 &   \\
NGC 0484     &   NTT &  0.72 &  22.0 &  -0.00 &  -0.04 &  -0.04 &   \\
NGC 0507     &   NOT &  0.88 &  21.2 &  -0.15 &   0.03 &   0.07 &   \\
NGC 0524     &   NOT &  1.16 &  21.2 &  -0.14 &  -0.03 &  -0.05 &   \\
NGC 0584     &   NTT &  0.78 &  21.8 &  -0.03 &  -0.04 &  -0.08 &   \\
NGC 0718     &   NOT &  1.05 &  21.5 &   0.07 &   0.00 &   0.04 &   \\
NGC 0890     &   NOT &  0.82 &  22.1 &   0.00 &  -0.04 &  -0.05 &   \\
NGC 0936     &   NOT &  1.26 &  21.9 &  -0.02 &  -0.03 &  -0.10 &   \\
NGC 1022     &   NOT &  1.86 &  21.5 &   0.06 &   0.02 &   0.02 &   \\
NGC 1079     &   NTT &  0.83 &  22.2 &   0.00 &  -0.05 &  -0.08 &   \\
NGC 1161$^a$ &   NOT &  0.82 &  21.4 &        &        &        &   \\
NGC 1201     &   NOT &  1.06 &  21.0 &   0.06 &   0.00 &  -0.00 &   \\
NGC 1302     &   NOT &  1.16 &  21.2 &   0.01 &  -0.07 &  -0.06 &   \\
NGC 1317     &   NTT &  0.67 &  22.1 &   0.00 &  -0.03 &  -0.05 &   \\
NGC 1326     &   NTT &  0.72 &  22.0 &  -0.00 &  -0.05 &  -0.03 &   \\
NGC 1344     &  CTIO &  0.99 &  22.1 &  -0.02 &   0.03 &   0.14 &   \\
NGC 1350     &   NTT &  0.75 &  22.5 &   0.13 &   0.01 &   0.10 &   \\
NGC 1351     &   NTT &  0.89 &  22.3 &  -0.06 &   0.05 &   0.11 &   \\
NGC 1371     &  CTIO &  1.03 &  22.0 &  -0.01 &   0.00 &   0.00 &   \\
NGC 1380     &  CTIO &  1.14 &  22.0 &   0.00 &  -0.01 &   0.07 &   \\
NGC 1387     &   NTT &  0.69 &  21.8 &   0.01 &   0.02 &   0.02 &   \\
NGC 1389     &  CTIO &  1.08 &  22.0 &  -0.01 &   0.00 &   0.05 &   \\
NGC 1400     &   NOT &  1.07 &  21.7 &  -0.01 &  -0.00 &   0.03 &   \\
NGC 1411     &   NTT &  0.81 &  22.2 &   0.02 &  -0.00 &  -0.01 &   \\
NGC 1415     &   NOT &  1.05 &  21.5 &   0.07 &   0.00 &   0.00 &   \\
NGC 1440     &   NOT &  1.00 &  21.7 &  -0.06 &   0.00 &   0.01 &   \\
NGC 1452     &   NOT &  1.05 &  21.8 &  -0.04 &  -0.01 &   0.02 &   \\
NGC 1512     &   NTT &  0.63 &  22.2 &  -0.02 &  -0.13 &  -0.10 &   \\
NGC 1533     &   NTT &  0.70 &  22.2 &   0.01 &  -0.00 &  -0.03 &   \\
NGC 1537     &  CTIO &  0.98 &  21.8 &   0.03 &  -0.04 &   0.01 &   \\
NGC 1543     &  CTIO &  1.17 &  21.9 &   0.01 &   0.04 &   0.18 &   \\
NGC 1553     &   NTT &  1.01 &  22.7 &   0.01 &   0.02 &   0.07 &   \\
NGC 1574     &   NTT &  0.75 &  21.8 &  -0.00 &   0.01 &   0.04 &   \\
NGC 1617     &  CTIO &  1.01 &  22.0 &  -0.04 &  -0.04 &  -0.05 &   \\
NGC 2196     &   NOT &  1.40 &  21.4 &   0.00 &   0.00 &  -0.00 &   \\
NGC 2217     &   NOT &  1.23 &  21.2 &  -0.05 &   0.04 &   0.04 &   \\
NGC 2273     &   NOT &  1.33 &  21.9 &  -0.04 &  -0.02 &   0.00 &   \\
NGC 2292$^b$ &   TNG &  1.39 &  22.5 &        &        &        &   \\
NGC 2293$^b$ &   TNG &  1.39 &  22.5 &        &        &        &  \\
NGC 2300     &   TNG &  1.92 &  22.7 &  -0.01 &   0.03 &   0.06 &   \\
NGC 2380     &   TNG &  1.31 &  22.6 &  -0.06 &   0.03 &   0.08 &   \\
NGC 2460     &   NOT &  1.00 &  21.7 &   0.04 &  -0.01 &  -0.01 &   \\
NGC 2523     &   NOT &  1.14 &  21.9 &  -0.04 &  -0.13 &  -0.09 &   \\
NGC 2549     &   NOT &  1.00 &  21.2 &  -0.07 &  -0.02 &  -0.00 &   \\
NGC 2655     &   TNG &  1.16 &  22.6 &  -0.03 &  -0.03 &  -0.04 &   \\
NGC 2681     &   NOT &  1.15 &  21.8 &   0.01 &   0.04 &   0.03 &   \\
NGC 2685     &   WHT &  0.62 &  22.4 &   0.02 &  -0.07 &  -0.03 &   \\
NGC 2768     &   WHT &  0.90 &  22.7 &   0.01 &  -0.09 &  -0.22 &   \\
NGC 2781     &   NOT &  0.91 &  21.8 &  -0.01 &  -0.02 &  -0.04 &   \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
%\caption{Continue  }
\begin{tabular}{llllrrrl}
\hline
 \noalign{\smallskip}         
 Galaxy & telescope & FWHM       & $\sigma_{\rm sky}$     & $\Delta \mu_0$ & $\Delta k_{20}$ & $\Delta k_{\rm ext}$   &    \\
      &            &  [arcsec]  & [mag/arcsec$^2$]  & [mag]          & [mag]          & [mag]             &     \\
(1)   & (2)        &  (3)       &  (4)              &  (5)           & (6)            & (7)              & \\
\hline
 \noalign{\smallskip}
NGC 2782     &   WHT &  1.12 &  22.7 &  -0.09 &   0.01 &   0.04 &   \\
NGC 2787     &   NOT &  1.10 &  21.3 &   0.05 &  -0.02 &  -0.02 &   \\
NGC 2855     &   NOT &  0.93 &  21.7 &   0.01 &  -0.03 &  -0.00 &   \\
NGC 2859     &   NOT &  0.93 &  21.7 &  -0.03 &  -0.03 &   0.13 &   \\
NGC 2880     &   WHT &  0.93 &  22.9 &  -0.06 &   0.03 &   0.07 &   \\
NGC 2902     &   WHT &  1.12 &  22.8 &   0.14 &   0.01 &   0.04 &   \\
NGC 2911     &   NOT &  0.79 &  21.0 &   0.05 &   0.01 &   0.04 &   \\
NGC 2950     &   NOT &  0.98 &  21.4 &  -0.02 &  -0.03 &  -0.01 &   \\
NGC 2983     &   NOT &  0.98 &  21.7 &  -0.03 &  -0.03 &   0.00 &   \\
NGC 3032     &   WHT &  1.00 &  23.6 &  -0.01 &   0.02 &   0.05 &   \\
NGC 3081     &   NTT &  0.63 &  22.0 &  -0.00 &  -0.02 &  -0.06 &   \\
NGC 3100J    &   NTT &  0.83 &  23.0 &        &  -0.08 &  -0.14 &   \\
NGC 3166     &   WHT &  1.00 &  22.8 &  -0.01 &  -0.02 &  -0.03 &   \\
NGC 3169     &   WHT &  1.08 &  23.1 &  -0.03 &   0.01 &   0.00 &   \\
NGC 3226$^b$ &  KPNO &  2.12 &  23.0 &        &        &        &   \\
NGC 3227$^b$ &  KPNO &  2.12 &  23.0 &        &        &        &  \\
NGC 3245     &   WHT &  1.12 &  22.6 &  -0.00 &  -0.01 &  -0.03 &   \\
NGC 3358     &   NTT &  0.69 &  21.8 &   0.00 &  -0.04 &   0.06 &   \\
NGC 3384     &   WHT &  0.55 &  23.1 &   0.02 &  -0.03 &  -0.06 &   \\
NGC 3412     &   TNG &  1.89 &  22.7 &   0.04 &   0.09 &   0.09 &   \\
NGC 3414     &   WHT &  0.88 &  22.3 &   0.00 &   0.01 &   0.03 &   \\
NGC 3489     &   WHT &  1.25 &  23.2 &   0.01 &  -0.04 &  -0.06 &   \\
NGC 3516     &   NOT &  0.91 &  22.1 &  -0.05 &  -0.05 &  -0.01 &   \\
NGC 3607     &   WHT &  1.20 &  22.7 &   0.11 &   0.02 &  -0.03 &   \\
NGC 3619     &  KPNO &  2.06 &  21.4 &   0.03 &   0.10 &   0.14 &   \\
NGC 3626     &   NOT &  0.84 &  21.8 &   0.05 &   0.04 &   0.07 &   \\
NGC 3665     &   NOT &  1.12 &  22.0 &   0.00 &  -0.02 &   0.00 &   \\
NGC 3706     &   NTT &  0.81 &  22.2 &  -0.03 &  -0.03 &   0.01 &   \\
NGC 3718     &   TNG &  1.13 &  23.2 &   0.01 &   0.05 &   0.08 &   \\
NGC 3729     &   NOT &  1.33 &  21.7 &   0.03 &   0.00 &   0.16 &   \\
NGC 3892     &   NTT &  1.29 &  22.4 &   0.03 &   0.02 &   0.03 &   \\
NGC 3900     &   NOT &  0.91 &  22.3 &  -0.00 &  -0.01 &  -0.01 &   \\
NGC 3941     &   NOT &  0.89 &  21.8 &  -0.01 &   0.03 &   0.05 &   \\
NGC 3945     &   WHT &  1.08 &  22.9 &  -0.04 &  -0.04 &  -0.07 &   \\
NGC 3998     &   WHT &  1.02 &  23.0 &  -0.03 &  -0.00 &   0.00 &   \\
NGC 4073     &   TNG &  1.46 &  22.7 &  -0.03 &  -0.02 &   0.02 &   \\
NGC 4105$^b$ &   NTT &  1.12 &  22.5 &        &        &        &   \\
NGC 4106$^b$ &   NTT &  1.12 &  22.5 &        &        &        &   \\
NGC 4138     &   NOT &  1.04 &  21.4 &  -0.00 &  -0.01 &   0.01 &   \\
NGC 4143     &   TNG &  1.15 &  23.1 &   0.04 &  -0.01 &  -0.02 &   \\
NGC 4150     &   WHT &  1.12 &  23.1 &  -0.01 &   0.13 &   0.17 &   \\
NGC 4203     &   WHT &  1.33 &  22.8 &  -0.02 &  -0.03 &  -0.06 &   \\
NGC 4220     &   WHT &  1.05 &  22.7 &   0.02 &  -0.02 &  -0.05 &   \\
NGC 4245     &   WHT &  1.00 &  23.1 &   0.00 &  -0.02 &  -0.01 &   \\
NGC 4262     &   WHT &  0.88 &  22.9 &   0.01 &  -0.04 &  -0.05 &   \\
NGC 4267     &   TNG &  0.89 &  23.2 &  -0.00 &  -0.02 &  -0.01 &   \\
NGC 4281     &   TNG &  1.13 &  22.8 &  -0.04 &  -0.02 &  -0.03 &   \\
NGC 4293     &   WHT &  1.52 &  22.6 &  -0.03 &  -0.05 &   0.01 &   \\
NGC 4314     &   WHT &  0.82 &  22.8 &  -0.03 &  -0.07 &  -0.07 &   \\
NGC 4339     &   TNG &  1.51 &  22.9 &  -0.01 &   0.02 &   0.05 &   \\
NGC 4340     &   NOT &  1.05 &  21.3 &   0.12 &   0.02 &   0.03 &   \\
NGC 4350     &   TNG &  1.13 &  22.7 &  -0.01 &   0.02 &   0.05 &   \\
NGC 4369     &   NOT &  1.05 &  21.5 &  -0.11 &   0.01 &   0.03 &   \\
NGC 4371     &   TNG &  1.10 &  23.4 &  -0.02 &  -0.00 &   0.01 &   \\
NGC 4373     &   NTT &  1.17 &  22.3 &   0.08 &  -0.07 &   0.02 &   \\
NGC 4378     &   NTT &  1.17 &  22.5 &  -0.10 &  -0.01 &   0.01 &   \\
NGC 4382     &  KPNO &  1.58 &  21.3 &   0.02 &   0.13 &   0.22 &   \\
NGC 4406     &  KPNO &  1.70 &  21.0 &   0.02 &   0.14 &   0.40 &   \\
NGC 4424     &   WHT &  1.52 &  22.4 &   0.03 &   0.01 &   0.04 &   \\
NGC 4429     &   WHT &  1.17 &  22.5 &   0.03 &  -0.02 &  -0.02 &   \\
NGC 4435     &   WHT &  1.62 &  22.9 &  -0.01 &  -0.29 &  -0.38 &   \\
NGC 4457     &   WHT &  1.40 &  22.5 &  -0.03 &  -0.04 &  -0.02 &   \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
%\caption{Continue}
\begin{tabular}{llllrrrl}
\hline
 \noalign{\smallskip}         
 Galaxy & telescope & FWHM       & $\sigma_{\rm sky}$     & $\Delta \mu_0$ & $\Delta k_{20}$ & $\Delta k_{\rm ext}$   &    \\
      &            &  [arcsec]  & [mag/arcsec$^2$]  & [mag]          & [mag]          & [mag]             &     \\
(1)   &   (2)      &  (3)       & (4)               &  (5)           & (6)            & (7)               &  \\
\hline
 \noalign{\smallskip}
NGC 4459     &   WHT &  0.68 &  23.0 &  -0.01 &  -0.09 &  -0.09 &   \\
NGC 4472     &  KPNO &  2.30 &  21.2 &   0.04 &   0.15 &   0.32 &   \\
NGC 4474$^c$ &   TNG &  1.36 &  22.1 &        &        &        &   \\
NGC 4477     &   WHT &  1.00 &  23.5 &  -0.02 &   0.02 &   0.04 &   \\
NGC 4503     &   TNG &  1.26 &  22.6 &   0.06 &   0.01 &   0.00 &   \\
NGC 4531     &   WHT &  1.50 &  22.2 &   0.02 &  -0.04 &  -0.05 &   \\
NGC 4546     &   WHT &  1.00 &  23.5 &  -0.01 &  -0.01 &  -0.00 &   \\
NGC 4552     &  KPNO &  2.12 &  21.2 &   0.04 &   0.13 &   0.29 &   \\
NGC 4578     &   TNG &  1.26 &  22.8 &   0.01 &  -0.04 &  -0.03 &   \\
NGC 4596     &   WHT &  1.00 &  22.9 &   0.02 &   0.02 &   0.07 &   \\
NGC 4608     &   NOT &  1.12 &  21.8 &  -0.21 &   0.02 &   0.10 &   \\
NGC 4612     &   TNG &  0.98 &  23.4 &   0.01 &  -0.01 &  -0.01 &   \\
NGC 4638     &   TNG &  2.39 &  22.9 &   0.02 &   0.07 &   0.11 &   \\
NGC 4643     &   NOT &  0.98 &  21.5 &   0.03 &  -0.03 &  -0.00 &   \\
NGC 4649     &  KPNO &  2.12 &  21.5 &   0.01 &   0.14 &   0.29 &   \\
NGC 4665     &   TNG &  2.02 &  23.0 &   0.02 &   0.09 &   0.15 &   \\
NGC 4691     &   TNG &  1.59 &  22.9 &   0.01 &   0.01 &   0.06 &   \\
NGC 4694     &   WHT &  0.97 &  22.8 &  -0.02 &  -0.08 &  -0.09 &   \\
NGC 4696     &   NTT &  1.14 &  22.6 &  -0.25 &  -0.01 &   0.03 &   \\
NGC 4754     &   WHT &  1.25 &  22.6 &   0.01 &   0.03 &  -0.03 &   \\
NGC 4772     &   WHT &  1.55 &  22.7 &   0.01 &  -0.02 &   0.03 &   \\
NGC 4880     &   WHT &  1.29 &  22.7 &   0.01 &  -0.09 &  -0.21 &   \\
NGC 4914     &   TNG &  1.39 &  22.6 &  -0.01 &  -0.07 &  -0.07 &   \\
NGC 4976     &   NTT &  1.02 &  22.0 &   0.03 &   0.06 &   0.18 &   \\
NGC 4984     &   NOT &  1.51 &  21.5 &   0.06 &   0.01 &  -0.01 &   \\
NGC 5026     &   NTT &  0.83 &  21.9 &   0.02 &  -0.02 &   0.01 &   \\
NGC 5078     &  KPNO &  1.82 &  21.0 &  -0.00 &   0.04 &   0.09 &   \\
NGC 5087     &   NTT &  1.06 &  22.5 &   0.04 &  -0.01 &   0.03 &   \\
NGC 5101     &   AAT &  1.39 &  20.4 &        &   0.02 &   0.04 &   \\%d
NGC 5121     &   NTT &  0.86 &  22.6 &   0.00 &  -0.02 &  -0.02 &   \\
NGC 5206     &   NTT &  0.89 &  22.1 &   0.05 &  -0.00 &   0.16 &   \\
NGC 5266     &   NTT &  1.03 &  22.5 &   0.03 &  -0.02 &  -0.01 &   \\
NGC 5273     &   TNG &  1.49 &  23.1 &   0.06 &   0.01 &  -0.01 &   \\
NGC 5308     &   WHT &  1.00 &  22.5 &   0.03 &  -0.03 &  -0.04 &   \\
NGC 5333     &   NTT &  0.37 &  22.1 &  -0.05 &  -0.05 &  -0.05 &   \\
NGC 5353$^b$ &   TNG &  1.26 &  23.2 &        &        &        &   \\
NGC 5354$^b$ &   TNG &  1.26 &  23.2 &        &        &        &   \\
NGC 5365     &   NTT &  0.66 &  22.2 &  -0.05 &   0.02 &   0.12 &   \\
NGC 5377     &   TNG &  1.18 &  23.2 &  -0.00 &   0.00 &   0.00 &   \\
NGC 5419     &   NTT &  1.02 &  22.3 &  -0.10 &  -0.04 &  -0.02 &   \\
NGC 5448     &   WHT &  0.95 &  22.8 &  -0.02 &   0.00 &  -0.01 &   \\
NGC 5473     &   NOT &  0.82 &  21.6 &  -0.14 &   0.00 &   0.00 &   \\
NGC 5485     &   NOT &  0.93 &  21.5 &  -0.01 &  -0.04 &  -0.04 &   \\
NGC 5493     &   WHT &  1.36 &  22.4 &  -0.00 &   0.00 &   0.01 &   \\
NGC 5631     &   NOT &  0.82 &  21.9 &   0.10 &   0.00 &   0.00 &   \\
NGC 5638$^b$ &   WHT &  0.80 &  23.1 &        &        &        &   \\
NGC 5701     &   TNG &  1.13 &  23.2 &   0.00 &  -0.06 &  -0.06 &   \\
NGC 5728     &   NTT &  0.95 &  21.8 &   0.09 &  -0.04 &   0.01 &   \\
NGC 5750     &   NTT &  0.72 &  22.2 &  -0.02 &  -0.04 &  -0.09 &   \\
NGC 5838     &   WHT &  1.62 &  22.8 &  -0.01 &  -0.03 &  -0.02 &   \\
NGC 5846     &   NTT &  0.72 &  20.6 &   0.41 &  -0.23 &  -0.36 &   \\
NGC 5898     &   NTT &  0.81 &  22.2 &  -0.06 &  -0.01 &   0.03 &   \\
NGC 5953     &   WHT &  1.12 &  22.7 &   0.02 &   0.01 &   0.23 &   \\
NGC 5982     &   NOT &  0.82 &  21.7 &  -0.05 &  -0.13 &  -0.17 &   \\
NGC 6012     &  KPNO &  2.42 &  21.4 &  -0.06 &   0.03 &   0.11 &   \\
NGC 6340     &   NOT &  0.72 &  21.6 &   0.06 &   0.13 &   0.23 &   \\
NGC 6407     &   NTT &  0.66 &  22.2 &  -0.04 &  -0.00 &   0.02 &   \\
NGC 6438$^b$ &   NTT &  1.44 &  22.4 &        &        &        &   \\
NGC 6482     &  KPNO &  1.39 &  21.2 &   0.01 &   0.13 &   0.19 &   \\
NGC 6646     &   NOT &  0.82 &  21.9 &   0.23 &   0.04 &   0.08 &   \\
NGC 6654     &   NOT &  1.00 &  21.8 &   0.06 &   0.11 &   0.17 &   \\
NGC 6684     &   NTT &  0.81 &  22.2 &  -0.05 &  -0.11 &  -0.12 &   \\
NGC 6703     &   NOT &  1.10 &  22.0 &  -0.11 &   0.06 &   0.11 &   \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
%\caption{Continue  }
\begin{tabular}{llllrrrl}
\hline
 \noalign{\smallskip}         
  Galaxy & telescope & FWHM       & $\sigma_{\rm sky}$     & $\Delta \mu_0$ & $\Delta k_{20}$ & $\Delta k_{\rm ext}$   &    \\
      &            &  [arcsec]  & [mag/arcsec$^2$]  & [mag]          & [mag]          & [mag]             &     \\
 (1)  &  (2)       &  (3)       & (4)               & (5)            & (6)            & (7)               &  \\
\hline
 \noalign{\smallskip}
NGC 6782     &   NTT &  0.63 &  22.3 &  -0.05 &  -0.05 &  -0.06 &   \\
NGC 6861     &   NTT &  0.66 &  22.4 &  -0.05 &  -0.03 &  -0.00 &   \\
NGC 6958     &  CTIO &  0.91 &  22.0 &  -0.03 &   0.01 &   0.06 &   \\
NGC 7029     &   NTT &  0.69 &  22.4 &  -0.07 &  -0.07 &  -0.05 &   \\
NGC 7049     &   NTT &  0.72 &  22.4 &   0.06 &  -0.01 &   0.07 &   \\
NGC 7079     &   NTT &  0.66 &  22.4 &  -0.07 &  -0.04 &  -0.09 &   \\
NGC 7098     &   NTT &  0.84 &  21.7 &   0.01 &  -0.21 &  -0.22 &   \\
NGC 7192     &   NTT &  0.81 &  22.1 &  -0.05 &   0.06 &   0.11 &   \\
NGC 7213     &   NTT &  0.75 &  22.3 &  -0.03 &  -0.05 &  -0.06 &   \\
NGC 7217     &  KPNO &  2.42 &  21.2 &  -0.01 &   0.13 &   0.18 &   \\
NGC 7332     &   WHT &  1.00 &  22.9 &  -0.02 &  -0.02 &  -0.03 &   \\
NGC 7339     &   WHT &  0.95 &  22.1 &  -0.00 &  -0.04 &  -0.05 &   \\
NGC 7371     &   NTT &  0.60 &  22.3 &  -0.05 &   0.04 &   0.06 &   \\
NGC 7377     &   NOT &  0.91 &  21.0 &  -0.04 &   0.00 &   0.02 &   \\
NGC 7457     &   WHT &  0.93 &  22.6 &  -0.01 &  -0.06 &  -0.07 &   \\
NGC 7585     &   NTT &  1.11 &  22.7 &   0.05 &   0.07 &   0.15 &   \\
NGC 7727     &   NTT &  0.90 &  22.8 &   0.01 &  -0.01 &   0.06 &   \\
NGC 7742     &   NOT &  0.77 &  21.1 &   0.03 &  -0.01 &   0.01 &   \\
NGC 7743     &   NOT &  0.82 &  20.9 &   0.24 &   0.09 &   0.08 &   \\
NGC 7796     &   NTT &  0.72 &  22.3 &  -0.05 &  -0.01 &   0.02 &   \\
\hline
\end{tabular}
\begin{tabular}{llllcc}
\hline
 \noalign{\smallskip}         
%         &               &             &                           &         &        &            \\
%\tableline\tableline
Galaxy       & type (2.2$\mu$m)  &type (RC3) & type (RSA) & T (2.2$\mu$m) & T (RC3) \\ % & Comment        \\% & Tel  & FWHM     \\  %& Filters       \\
(1)          & (2)               & (3)       & (4)        & (5)            & (6)     \\ %  & (7)     \\% & (5)     & (6)     \\  %& (8)     &        \\
%\tableline
\hline
 \noalign{\smallskip}

      IC 1392 *   & E(b)4/S0$^-$ sp                                               & .L..-*. &             & $-$4.0  & $-$3.0  \\ % &    boxy (b4-max)        \\ %  & TNG     & 0.97      %& K$_s$   \\
      IC 4214 * $^1$ & (R$_1$)S$\underline{\rm A}$B($\underline{\rm r}$l,nr)0$^+$ & PSBR2.. &            &  $-$1.0 &  1.5  \\ %   & better scale: nb           \\ %& NTT     & 0.84  \\     %& K$_s$  \\
      IC 4329 *    & SA0$^o$ shells/ripples                                     & .LXS-.. & S01(5)     & $-$2.0  & $-$3.0  \\ %  & oval bar:   ?   \\ %    & NTT     & 0.78  \\    %&  K$_s$,B,V  \\ 
      IC 4889 *    & SA0$^-$                                                     & .E.5+.. & S01/2(5)   &  $-$5.0 & $-$5.0  \\ %  & decomp: expo disk -$>$ S0 \\%   & CTIO    & 0.83  \\    %& K$_s$,B,V    \\  
      IC 4991 * $^1$   & coreE                                                   & .LAR0?P &             & $-$5.0  & $-$2.0   \\ %  & decomp: expo disk -$>$ S0\\%   & NTT     & 0.75  \\    %& K$_s$,B,V      \\
      IC 5240 *    & SB$_x$(r)a                                                 & .SBR1.. & SBa(r)      &   1.0   &  1.0   \\ %   &    \\%   & NTT     & 0.78  \\     %& K$_s$,B,V   \\ 
      IC 5267 * $^1$   & (RL)SA(l)0/a                                               & .SAS0.. & Sa(r)       & 0.0     &  0.0   \\ %   & residual: nr           \\%   & CTIO    & 1.00 \\   % &  K$_s$,B,V   \\
      IC 5328 *   & S$\underline{\rm A}$B$_a$(l)0$^-$                            & .E.4... &  S01(3)     &$-$3.0   & $-$5.0  \\ %  & decomp: expo subsection (=l)       \\%decomp: expo subsection inside the bar   & NTT     & 1.05 \\      %&  K$_s$,B,V   \\
      ESO 208-21 *  & E4/S0$^-$ sp                                              & .LX.-.. &              & $-$4.0 & $-$3.0 \\ % & inner disk           \\%   & NTT     & 0.63 \\    %& K$_s$ ^1  \\      
      ESO 137-10 *  &    SA0$^+$:                                               & PLXS-*. &             &$-$1.0   & $-$2.7  \\ %  &              \\%  & NTT     & 1.24  \\    % & K$_s$,B,V     \\
%     ESO 137-34 * &                \\%    &  -      &  -    \\    %& B,V  \\
      ESO 337-10 $^1$  & E$^+$3/SA0$^-$                                          & .L?.... &              & $-$3.5  &        \\ %   & decomp: expo disk -$>$ S0.   \\% l in residual & NTT     & 0.89  \\     %& K$_s$  \\
      NGC 0439 *   & SA0$^-$                                                     & .LXT-?. & E5          &$-$3.0    & $-$3.3  \\ %  &    \\%  & NTT     &  0.80  \\   %& K$_s$,B,V  \\
      NGC 0474 *   & (RL)SAB0/a shells/ripples                                  & .LAS0.. & RS0/a       &  0.0     & $-$2.0  \\ %  &   & CTIO    & 1.00  \\   %& V,K$_s$    \\
      NGC 0484 $^1$ & SA0$^-$                                                    & .LA.-.. &             &  $-$3.0  & $-$3.0  \\ %  & unsharp mask: nb or nd          \\%   & NTT     & 0.75 \\     % & K$_s$        \\
     NGC 0507 * $^1$   & (L)SAB0$^-$                                                & .LAR0.. &              & $-$3.0  & $-$2.0  \\ %   & residual: nb             \\%  & NOT     & 0.88 \\     % & K$_s$        \\
      NGC 0524 *   & (L)SA(l,nl)0$^o$                                            & .LAT+.. & S0$_2$/Sa    & $-$2.0  & $-$1.0 \\%   &    & NOT     & 1.16 \\    %& B,V, K$_s$   \\
      NGC 0584 * $^1$   & SAB(l)0$^-$                                               & .E.4... & S0$_1$(3,5)  &  $-$3.0 & $-$5.0  \\%  & ell-profile, residual: nb:  & NTT     & 0.78 \\    % & K$_s$,B,V       \\ 
      NGC 0718 *   & (R$^{\prime}$)SAB(rs,nl)a                                    & .SXS1.. & SaI          &   1.0    &  1.0   \\%  &             \\%  & NOT     & 1.05 \\  %& K$_s$^1,B,V           \\
      NGC 0890 *   & SA0$^-$                                                     & .LXR-\$. & S0$_1$(5)   &  $-$3.0 & $-$3.0  \\%  &      \\%  & NOT     & 0.82 \\   %& B,V,K$_s$    \\
      NGC 0936 *   & SB($\underline{\rm r}$s,bl)0$^+$                         & .LBT+.. & SB0$_{2/3}$/SBa&  $-$1.0 & $-$1.0  \\%  &  \\%  & NOT     & 1.26 \\   % & K$_s$^1,B,V            \\
      NGC 1022 * $^1$  & SAB(r$^{\prime}$l,bl)a                                      & PSBS1.. & SBa(r) pec   &  1.0    &  1.0     \\%  &   unsharp mask, ell-profile: nb    \\%  & NOT & 1.86 \\   %& K$_s$^1,B,V           \\
      NGC 1079 * $^1$  & (RL)SAB$_a$(rs,bl)0$^+$                                        & RSXT0P. &  Sa(s)         & $-$1.0  &   .0   \\%    & unsharp mask: nb    \\%  & NTT    & 0.83 \\  %& K$_s$^2,B,V            \\ 
     NGC 1161 *   & SA(l)0$^o$                                                  & .L..... &               & $-$2.0  & $-$2.0   \\%  & \\% bar/oval (residual)   \\%  & NOT     & 0.81 \\    %& K$_s$       \\
      NGC 1201 * $^1$  & SAB$_a$(r$^{\prime}$l,bl,nb)0$^o$                            & .LAR0*. &  S0$_1$(6)    & $-$2.0  & $-$2.0   \\%  & unsharp mask: nb    \\%  & NOT     & 1.00 \\    %& B,V,K$_s$  \\
      NGC 1302 *   & SAB(rl)0$^+$                                               & RSBR0.. &  Sa           & $-$1.0  &   .0    \\%   &  \\% & NOT&1.16 \\ %& B,V,K$_s$  \\
      NGC 1317 *   & SAB(r$^{\prime}$l,nr$_1$,nr$_2$,nl,nb)0/a                    & .SXR1..  &               &  0.0    &  1.0   \\%   &  \\%  & NTT     & 0.66 \\   %K$_s$^2     \\
      NGC 1326 *   & (R)SAB$_a$(r,nr,nb,bl)0$^+$                                       & RLBR+.. & RSBa          & $-$1.0  & $-$1.0  \\%  &   \\%  &  NTT     & 0.72 \\    %&K$_s$^2,B    \\    
      NGC 1344 * $^1$   &  SA0$^-$                                               & .E.5... & S0$_1$(5)     & $-$3.0  & $-$5.0   \\%  & residual: oval (check!)   \\%  &  CTIO    & 1.00 \\    %& K$_s$      \\
      NGC 1350 * $^1$   & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,bl)a               & PSBR2.. &  Sa(r)        &   1.0   &  1.8    \\%  & unsharp mask, ell-profile: nb  \\% & NTT  & 0.75 \\     %&K$_s$^2            \\
      NGC 1351     & E6                                                         & .LA.-P* & S0$_1$(6)/E6   &  $-$5.0  & $-$3.0\\%  &   \\% & NTT     & 0.89 \\   %&K$_s$    \\  
      NGC 1371 *   & (RL)SAB(rs,l)a                                              & .SXT1.. & Sa(s)         &   1.0   &  1.0    \\%  &  \\% & CTIO    & 1.03 \\     %& K$_s$      \\  
      NGC 1380 *   & SAB(s)0/a                                                 & .LA.... & S0$_3$(7)/Sa     &   0.0  & $-$2.0  \\%  &  \\%  & CTIO    & 1.14 \\
      NGC 1387 *   & SB(nrl)0$^-$                                              & .LXS-.. & SB0$_2$(pec)   & $-$3.0  & $-$3.0  \\%  &  \\%   & NTT    & 0.69 \\      %& K$_s$^2            \\ 
     NGC 1389 *   & SAB(l,nb)0$^-$                                            & .LXS-*. & S0$_1$(5)/SB0$_1$ & $-$3.0 & $-$3.3 \\%  &  \\%  & CTIO   & 1.08 \\     %& K$_s$     \\
      NGC 1400 * $^1$  & E$^+$2/SA0$^-$                                        & .LA.-.. & E1/S0$_1$(1)     &  $-$3.5 & $-$3.0 \\%  & decomp: expo disk -$>$ S0 \\%  & NOT    & 1.32 \\  %& K$_s$^1,B,V     \\ 
     NGC 1411 *   & SA(l,nl)0$^o$                                              & .LAR-*. & S0$_2$(4)         & $-$2.0  & $-$3.0 \\%  &  \\%  & NTT    & 0.80 \\   %& B, K$_s$^2     \\
     NGC 1415     & (RL)SAB$_a$(r$^{\prime}$l,nr)0$^+$                          & RSXS0.. & Sa/SBa late      & $-$1.0  &   .0   \\%  & \\%  & NOT    & 1.05  \\  %& K$_s$^1,B,V     \\
      NGC 1440     & (L)SB($\underline{\rm r}$s,bl)0$^o$                                         & PLBT0*. & S0$_1$(5)/SB0$_1$  &  $-$2.0 & $-$1.9\\%   & \\%   & NOT    & 1.00 \\   % & K$_s$^1     \\
      NGC 1452     & (R$^{\prime}$)SB$_a$(r,bl)a                                     & PSBR0.. & SBa(r)            & 1.0     &   .4  \\%   & \\%  & NOT    & 1.05 \\  % &  K$_s$^1,B,V      \\
     NGC 1512 *   & SB$_a$($\underline{\rm r}$s,nr,bl)a                                              & .SBR1.. & SBb(rs)I pec       &  1.0   &  1.0   \\%  & \\%  & NTT    & 0.63  \\   %&  K$_s$^2      \\
 %   NGC 1530    & &  SB(rs)b            \\%  &  -     &  -     \\   %& B,V \\
      NGC 1533 *   & (RL)SB(bl)0$^o$                                               & .LB.-.. &  SB0$_2$(2)/SBa    & $-$2.0   & $-$3.0 \\%   & \\%  & NTT    & 0.70 \\   %& K$_s$^2      \\
      NGC 1537 *   & SB(rl)0$^o$                                                   & .LX.-P? & E6                &  $-$2.0  & $-$2.5 \\%  & \\% & CTIO & 0.97  \\   % &K$_s$     \\
      NGC 1543 *   & (R)SB(l,nl,nb)0$^+$                                        & RLBS0.. &  RSB0$_{2/3}$(0)/a & $-$1.0   & $-$2.0 \\%  &  \\% & CTIO   & 1.17 \\    % & K$_s$  \\
      NGC 1553 *   & SA(rl,nl,nb)0$^o$                                          & .LAR0.. & S0$_{1/2}$(5) pec  &  $-$2.0  & $-$2.0 \\%  & \\%  & NTT    & 1.00 \\     %& K$_s$^2      \\
      NGC 1574 *$^1$   & (L)SB(l)0$^-$                                             & .LAS-*. &  SB0$_2$(3)       & $-$3.0   & $-$2.7 \\%  & l \\%  &  NTT   & 0.75 \\    %& K$_s$^2      \\ 
      NGC 1617 *   & (R$^{\prime}$)SAB$_a$(rs)0/a                  & .SBS1.. & Sa(s)            &   0.0    &  1.0    \\%  &  \\% & CTIO  & 1.00 \\     %& K$_s$    \\
     NGC 2196 *   & SA(l)a                                                 & PSAS1.. & Sab(s)I          &   1.0    &  1.0   \\%   & decomp: better fit with a lens \\% & NOT   & 1.40 \\    %&  K$_s$^1,B,V       \\
      NGC 2217 *   & (R)SB($\underline{\rm r}$s,nl,nb)0/a                       & RLBT+.. &  SBa(s)          & 0.0      & $-$1.0  \\%  & \\% & NOT &1.23  \\    % & K$_s$     \\
 \noalign{\smallskip} 

\hline
\end{tabular}
\end{center}
\end{table}

\newpage
\clearpage

\begin{table}
\begin{center}
%\caption{Continue}
\begin{tabular}{llllccl}
\hline
 \noalign{\smallskip}         
Galaxy       & type(2.2$\mu$m) & type(RC3)& type(RSA)   & $T$(2.2$\mu$m) & $T$(RC3)\\%  & comment         \\% & Tel  & FWHM     \\  %& Filters       \\
(1)          & (2)             & (3)      & (4)         & (5)            & (6)     \\%  & (7)    \\% & (5)     & (6)     \\  %& (8)     &        \\
\hline
 \noalign{\smallskip} 

      NGC 2273 *   & (R)SAB(rs,bl,nb)a                                          & .SBR1*. &                   &   1.0   &   .5     \\%  & (Ron's class:  (R)SAB(rs,nlb)a)        \\%  & NOT    & 1.32  \\    % &  K$_s$^1     \\ 
      NGC 2292 * $^1$   & E: pec                                                & .LX.0P. &                     & $-$5.0  & $-$2.0  \\%   & decomp: expo disk -$>$ S0  \\%     & TNG  IA  & 1.39 \\     % &  K$_s$    \\
     NGC 2293 *   & SAB$_a$(bl)0/a                                                & .LXS+P. &                    &  0.0    & $-$1.0  \\%   & \\%  & TNG    & 1.39 \\    % & K$_s$  \\ 
     NGC 2300 *   & (R$^{\prime}$L)SA(sl)0$^o$                 & .LA.0.. &  E3                &  $-$2.0 & $-$2.0   \\%  &      \\%  & TNG    & 1.91 \\    % & K$_s$   \\
     NGC 2380 *   & SA(l,nl)0$^-$                                                 & .LX.0*. &                    & $-$3.0  & $-$1.7   \\%  & $^2$PA/ell-profile: multiple lenses    \\%  & TNG    & 1.31 \\     % &  K$_s$ \\
      NGC 2460     & S$\underline{\rm A}$B(rs)a                                 & .SAS1.. &  Sab(s)            &   1.0   &  1.0    \\%   &   \\%  & NOT    & 1.00 \\   % & K$_s$^1       \\
      NGC 2523 $^1$   & SB(r)ab                                                 & .SBR4.. & SBb(r)I            &  2.0    &  4.0     \\%  & boxy oval (aligned with the bar)  \\%  & NOT    & 1.09 \\   % & B,V,K$_s$   \\
      NGC 2549     & SB$_x$0$^o$ sp                                             & .LAR0./ & S0$_{1/2}$(7)        &  $-$2.0 & $-$2.0  \\%   & \\%  & NOT    & 1.00 \\    % & K$_s$       \\
     NGC 2655 *   & S$\underline{\rm A}$B(s)0/a pec                             & .SXS0.. & Sa pec            &   0.0   &   .0     \\%  & \\% & TNG  & 1.16 \\   % &  K$_s$    \\
      NGC 2681 * $^1$  & (RL)SAB($\underline{\rm r}$s,ob)0/a                     & PSXT0.. & Sa                &   0.0   &   .0     \\%  & unsharp mask, ellit-profile: nb  \\% (altogether 3 bars:AB,nb,ob) & NOT     & 1.15 \\ %&  K$_s$^1,B,V      \\
      NGC 2685 *   & S0$^+$: sp polar ring                                      & RLB.+P. & S0$_3$(7) pec     &  $-$1.0 & $-$1.0   \\%   &  \\%  & WHT     & 0.63 \\   %& K$_s$             \\
     NGC 2768 *   & E(d)6                                                    & .E.6.*. & S0$_{1/2}$(6)       &  $-$5.0 & $-$5.0 \\%  &   unsharp mask: nd  \\%  & WHT     & 0.90 \\    %& K$_s$       \\
     NGC 2781 *   & (RL)S$\underline{\rm A}$B(rl,nr)0$^+$                       & .LXR+.. & Sa(r)             &  $-$1.0 & $-$1.0   \\%  & \\ %similar nuclear and inner structures   \\%  & NOT     & 0.90 \\   %& K$_s$^1,B,V     \\ 
     NGC 2782 * $^1$  & SA(r,nr)a pec                                           & .SXT1P. & Sa(s) pec         &   1.0   &  1.0     \\%  & unsharp mask: dusty nb     \\%   & WHT     & 1.12 \\    %& K$_s$       \\
      NGC 2787 *  & SB$_a$(nrl,bl)0$^o$                                              & .LBR+.. & SB0/a             &  $-$2.0 & $-$1.0   \\%  &    \\%   & NOT     & 1.09 \\   %& K$_s$       \\
      NGC 2855     & SA(s)0$^o$                                                 & RSAT0.. & Sa(r)              & $-$2.0  &   .0   \\%  &    \\%  & NOT     & 0.93 \\  % & K$_s$^1,B,V     \\
      NGC 2859 *   & (R)SAB$_a$(r$\underline{\rm l}$,nl,nb,bl)0$^+$                    & RLBR+.. & RSB0$_2$(3)       & $-$1.0  & $-$1.0 \\%  &    \\%   & NOT     & 0.93 \\   %& K$_s$^1,B,B      \\ 
     NGC 2880     & SB(r)0$^-$                                                  & .LB.-.. & SB01              & $-$3.0  & $-$3.0 \\%  &    \\%  & WHT     & 0.92 \\    %& K$_s$      \\
     NGC 2902 $^1$    & SA($\underline{\rm r}$l)0$^+$                           & .LAS0*. & S0$_1$(0)         & $-$1.0  & $-$2.0 \\%  &   residual: nb \\%  & WHT     & 1.12 \\    %& K$_s$      \\
      NGC 2911 *   & SA0$^-$                                                    & .LAS.*P & S0$_3$(2) or S0pec& $-$3.0  & $-$2.0 \\%  &   \\%   & NOT     & 0.79 \\    %& K$_s$^1     \\
     NGC 2950 *   & SB$_a$(l,nrl,nb)0$^o$                                           & RLBR0.. & RSB0$_{2/3}$       & $-$2.0  & $-$2.0 \\%  &   \\%  & NOT     & 0.98  \\   %& K$_s$      \\
      NGC 2983     & (L)SB$_a$(s,bl)0$^+$                                           & .LBT+.. &  SBa  SB 1        & $-$1.0  & $-$1.0 \\%    & \\ %oval (inside the bar)  \\%  & NOT     & 0.98 \\    % &  K$_s$^1      \\
      NGC 3032     & SA(rl$_1$,rl$_2$)0$^o$                                     & .LXR0.. &  S0$_3$(2)/Sa      & $-$2.0  & $-$2.0  \\%   &    \\%  & WHT     & 1.00 \\    % & K$_s$              \\
      NGC 3081     & (R$_1$)SAB(r,nr,nb)0$^+$                                      & RSXR0.. & SBs(s)            &  $-$1.0 &   .0  \\%   &    \\% & NTT     & 0.63 \\    % & K$_s$^2       \\ 
     NGC 3100 *   & S$\underline{\rm A}$B(s)0$^o$                               & .LXS0P. &                   &  $-$2.0 & $-$2.0 \\%  &      \\%  & NTT     & 0.83 \\   %& J^2,B,V      \\
     NGC 3166 * $^1$   & SA$\underline{\rm B}$$_a$(r$\underline{\rm l}$,nl)a    & .SXT0.. & Sa(s)             & $-$1.0  &  .0  \\%     & unsharp mask: nb     \\%  & WHT     & 1.00 \\   % & K$_s$     \\
      NGC 3169 *   & SA0/a: pec                                         & .SAS1P. & Sb(r)I-II (tides)  & 0.0     &  1.0   \\%  &    \\%  & WHT     & 1.07 \\    % & K$_s$     \\
      NGC 3226 *   & SA0$^-$                                                   & .E.2.*P & S0$_1$(1)          & $-$3.0  & $-$5.0 \\%   &   \\%  & KPNO    & 3.30 \\  % & K$_s$  \\ 
     NGC 3227 *   & SAB$_x$(s)a                                                    & .SXS1P. & Sb(s)III          &  1.0    &  1.0    \\%  &   \\%  & KPNO    & 3.30 \\   %& K$_s$ \\
     NGC 3245 *   & (L)SAB$_a$(rs,nl)0$^o$                                               & .LAR0*\$ & S0$_1$(5)        & $-$2.0  & $-$2.0  \\%  &   \\%  & WHT     & 1.12 \\  %& B,V,K$_s$   \\
      NGC 3358 *   & (R$_2^{\prime}$)SAB$_a$(rl)a                               & RSXS0.. & Sa(r)I           &  1.0    &   .0     \\%   &  \\%  & NTT     & 0.69 \\  % & K$_s$^2,B,V       \\
      NGC 3384 *   & (L)SB(l,nb,bl)0$^-$                                         & .LBS-*. &  SB0$_1$(5)        & $-$3.0  & $-$3.0   \\%   &  \\%  & WHT     & 0.55 \\   % &  K$_s$           \\
    NGC 3412 *   & (L)SB$_a$0$^-$                                                     & .LBS0.. & SB0$_{1/2}$(5)     &  $-$3.0 & $-$2.0 \\%   &   \\%   & TNG     & 1.89 \\   %& B,V,K$_s$     \\
      NGC 3414 *   & S0$^-$/E(d)1 sp                                             & .L...P. & S0$_1$            & $-$4.0  & $-$2.0    \\%  & \\%  & WHT     & 0.88 \\  % &  K$_s$^1,B,V      \\
    NGC 3489 *   & (RL)SB(r,bl)0/a                                    & .LXT+.. & S0$_3$/Sa        &  0.0    & $-$1.0    \\%   & \\ %weak bar, nb or inner disk     \\%  & WHT     & 1.25 \\   %  & K$_s$               \\
      NGC 3516 *   & (R)SB$_a$(l)0$^o$                                             & RLBS0*. & RSB0$_2$          & $-$2.0  & $-$2.0    \\%  &   \\%  & NOT     & 0.91 \\   % & K$_s$     \\
      NGC 3607 *   & (L)S$\underline{\rm A}$B0$^-$                                & .LAS0*. & S0$_3$(3)         & $-$3.0  & $-$2.0    \\%  &     \\%   & WHT     & 1.20 \\   % & K$_s$      \\
      NGC 3619 *   & SA0$^-$ shells/ripples                                     & RLAS+*. & Sa                & $-$3.0  & $-$1.0   \\%   &      \\%  & KPNO    & 2.06 \\    % &  K$_s$  \\
     NGC 3626 *   & (R)S$\underline{\rm A}$B$_a$(rl,nrl,nb)0/a                     & RLAT+.. &  Sa               &  0.0    & $-$1.0    \\%  &  \\%   & NOT     & 0.83 \\   %  & B,V,K$_s$^1    \\
      NGC 3665 * $^1$   & E2                                                   & .LAS0.. & S0$_3$(3)          & $-$5.0  & $-$2.0   \\%   & unsharp mask: inner disk   \\%  & NOT     & 1.12 \\   % & B,V, $K_s$   \\
      NGC 3706 * $^1$   & SA0$^o$                                              & .LAT-.. & E4                & $-$2.0  & $-$3.0    \\%  & unsharp mask, ell-profile: inner disk       \\%   & NTT     & 0.81 \\   % &  K$_s$^2,B,V      \\
      NGC 3718 *   & SAB(rs,l,nl)a:                                                   & .SBS1P. & Sa pec?           &  1.0    &  1.0      \\%  &   \\%  & TNG     & 1.13 \\   % & B,V,$K_s$   \\
      NGC 3729 *   & SB(r)0/a                                                  & .SBR1P. & SB(ring) pec      &  0.0    &  1.0      \\%  & \\ %oval     \\%  & NOT     & 1.32 \\  % & B,V, K$_s$   \\ 
      NGC 3892 *   & (L)SB(rs)0$^+$                                            & .LBT+.. & SB0$_3$           & $-$1.0  & $-$1.0    \\%  &  \\%  & NTT     & 1.29 \\  %& K$_s$,B,V    \\
      NGC 3900 *   & SA(r)0/a                                                  & .LAR+.. & Sa(r)             &  0.0    & $-$1.0    \\%  & \\%  & NOT     & 0.91 \\ % & V,K$_s$     \\
      NGC 3941 * $^1$   & (R$^{\prime}$L)SB$_a$(s,bl)0$^o$                           & .LBS0.. & SB0$_{1/2}$/a     & $-$2.0  & $-$2.0    \\%  & unsharp mask: nb  \\%  & NOT     & 0.70 \\     %& B,V, K$_s$^1    \\
     NGC 3945 * $^1$  & (R)SB$_a$(rl,nl,bl)0$^+$                                       & RLBT+.. & RSB0$_2$          & $-$1.0  & $-$1.0  \\%  &   ell-profile/scaled image: nb or nd   \\%   & WHT     & 1.07 \\    % & K$_s$      \\
     NGC 3998 *   & SA(rl,nb)0$^o$                                              & .LAR0\$. & S0$_1$(3)        & $-$2.0  & $-$2.0  \\%  &   bar particularly clear in the residual  \\%  & WHT     & 1.02 \\     %& K$_s$      \\  
     NGC 4073 *    & E$^+$5/S$\underline{\rm A}$B0$^-$                         & .E+.... & E5                & $-$3.5  & $-$3.8  \\%  &    \\%  & TNG     & 1.46 \\     %& K$_s$  \\
      NGC 4105 * $^1$   & E$^+$1/SA0$^-$                                       & .E.3... & S0$_{1/2}$(3)        & $-$3.5  & $-$5.0   \\%   & decomp: expo disk \\%    & NTT  IA   & 1.12 \\   %& K$_s$,B,V   \\
 \noalign{\smallskip} 

\hline
\end{tabular}
\end{center}
\end{table}

\newpage
\clearpage

\begin{table}
\begin{center}
%\caption{Continue}
\begin{tabular}{llllccl}
\hline
 \noalign{\smallskip}         
Galaxy       & type(2.2$\mu$m)  & type(RC3) &type(RSA)   & $T$(2.2$\mu$m) & $T$(RC3)\\%  & Comment      \\% & Tel  & FWHM     \\  %& Filters       \\
(1)          & (2)              & (3)        & (4)       & (5)            & (6)     \\%  & (7)       \\% & (5)     & (6)     \\  %& (8)     &        \\
\hline
 \noalign{\smallskip}

     NGC 4106 *  & SAB(s,nl)a                                                & .LBS+.. & SB0/a (tides)        & 1.0    & $-$1.0 \\%  &  nb     \\%  & NTT     & 1.12 \\   %& K$_s$ \\ 
   NGC 4138 *  & SA(r)0$^+$                                                  & .LAR+.. & Sab(r)              & $-$1.0  & $-$1.0 \\%  &  \\ %lens   \\%  & NOT     & 1.04 \\    % & B,V,K$_s$   \\
    NGC 4143 *  & (L,R$^{\prime}$L)SAB$_a$(s,nb,bl)0$^-$                                        & .LXS0.. &  S0$_1$(5)/Sa       & $-$3.0  & $-$2.0  \\%  &   \\%  & TNG     & 1.16 \\    %& B,V,K$_s$   \\
     NGC 4150 * $^1$  & (L)SA(nl)0$^-$                                              & .LAR0\$.&  S0$_3$(4)/Sa        & $-$3.0  & $-$2.0 \\%  &  unsharp mask: nr  \\%  & WHT     & 1.12 \\   % & K$_s$      \\
     NGC 4203 *  & (L,R$^{\prime}$L)S$\underline{\rm A}$B$_a$(l,rl)0$^-$               & .LX.-*. & S0$_2$(1)           & $-$3.0  & $-$3.0 \\%  &  residual: bar is clear \\%  & WHT     & 1.32 \\     %& K$_s$      \\ 
    NGC 4220    & (RL)SAB$_x$(r)0$^+$ sp                                     & .LAR+.. & Sa(r)  S R1         & $-$1.0  & $-$1.0 \\%  &  \\ % nd, dust lanes   \\%  & WHT     & 1.05 \\     %&  K$_s$            \\
     NGC 4245 *  & (RL)SB(r,nr,bl)0$^+$                                     & .SBR0*. & SBa(s)               & $-$1.0  &   .0    \\%  &   \\%  & WHT     & 1.00\\    % & K$_s$^1,B,V     \\ 
     NGC 4262 *  & (IOL,OOL)SB$_a$(s,nl,bl)0$^o$                                         & .LBS-\$. & SB0$_{2/3}$         & $-$2.0  & $-$3.0  \\%  &  \\%  & WHT     & 0.88 \\    %&  K$_s$    \\
     NGC 4267 *  & (L)SAB0$^-$                                                & .LBS-\$.& SB0$_1$             & $-$3.0  & $-$3.0  \\%  &  \\%  & TNG     & 0.88 \\     %& K$_s$   \\
    NGC 4281 * $^1$ & E$^+$5/SA0$^-$                                         & .L..+*/ &  S0$_3$(6)         &  $-$3.5  & $-$1.0\\%  &   decomp: expo disk -$>$ S0\\%  & TNG     & 1.13 \\     % & K$_s$   \\
     NGC 4293 *  & (RL)SB$_x$(s)0/a                                          & RSBS0.. &  Sa pec            &   0.0    &   .0   \\%  &  \\%  & WHT    & 1.52 \\   %& K$_s$      \\
     NGC 4314 *  & (R$_1^{\prime}$)SB(r$^{\prime}$l,nr$^{\prime}$,bl)a           & .SBT1.. & SBa(rs)pec          &   1.0    &  1.0   \\%  & \\% & WHT & 0.83  \\   %   &         &K$_s$         \\
    NGC 4339 *  & SA(r,l)0$^o$                                                 & .E.0... & S0$_{1/2}$(0)        &  $-$2.0  & $-$5.0 \\% &  \\%  & TNG     & 1.51  \\   % &K$_s$   \\
     NGC 4340 *  & SB$_a$(r,nr,nb,bl)0$^+$                                          & .LBR+.. & SB0$_2$(r)          &  $-$1.0  & $-$1.0 \\% &  \\%  & NOT     & 1.05 \\ %&  K$_s$^1,B,V      \\
    NGC 4350 *  & S0$^-$ sp                                                  & .LA.../ & S0$_1$(8)           & $-$3.0   & $-$2.0 \\% &   \\%  & TNG     & 1.13 \\   %& K$_s$ \\
     NGC 4369 *  & SB(rs)a: pec                                              & RSAT1.. & Sc(s)III-IV        &   1.0    &  1.0   \\%  &   \\%  & NOT     & 1.05 \\   % & B,V,K$_s$   \\  
     NGC 4371 *  & SB$_a$(r,nr)0$^+$                                             & .LBR+.. & SB0$_{2/3}$(r)(3)    & $-$1.0  & $-$1.0  \\% &  \\ %nb/nd   \\%  & TNG     & 1.10 \\    %& K$_s$ \\
     NGC 4373 * & SA0$^-$: (shells/ripples?)                                & .LXT-*. & E(4,2)                 & $-$3.0  &  $-$2.9\\%  &   \\%  & NTT  IA   & 1.18 \\  %&K$_s$,B,V    \\
     NGC 4378 * & (R$^{\prime}$)SA(l)a                                  & RSAS1.. &  Sa(s)              &  1.0    &  1.0   \\%  &  $^{10}$decomp: expo subsections \\%=spirals forming lenses  & NTT     & 1.17 \\   %& K$_s$    \\
    NGC 4382 *  & SA0/a: pec                                                & .LAS+P. & S0$_1$(3) pec        &  0.0     & $-$1.0 \\%  &  E2 by K2009\\%  & KPNO    & 1.58 \\    %& K$_s$ \\
     NGC 4406 * $^1$  & E$^+$3                                              & .E.3... & S0$_1$(3)/E3         & $-$4.0  & $-$5.0  \\%  & decomp: expo disk -$>$ S0\\%  & KPNO    & 1.70 \\    %&  K$_s$ \\ 
    NGC 4424 *  & SB0/a: pec                                                & .SBS1*. & S(a?)pec             &  0.0   &  1.0   \\%  &   \\%  & WHT     & 1.52 \\    %& K$_s$      \\
    NGC 4429 *  & SAB$_x$(r,nl)0$^+$                                        & .LAR+.. & S0$_3$(6)/Sa pec     & $-$1.0  & $-$1.0 \\%  &  \\%   & WHT    & 1.17 \\  %& K$_s$      \\
     NGC 4435 * $^1$  & S0$^o$ sp                                           & .LBS0.. &  SB0$_1$(7)          & $-$2.0  & $-$2.0 \\%  & residual: fore-shortened bar (boxy oval in direct image)\\%  & WHT     & 1.62 \\   %& K$_s$     \\
     NGC 4457 *  & (R)SAB(l,nl,nb)0$^+$                                     & RSXS0.. & RSb(rs)II            & $-$1.0  &   .0   \\%   & dust lane  \\%  & WHT     & 1.40 \\   %& K$_s$     \\
    NGC 4459 * $^1$ & E2                                                    & .LAR+.. & S0$_3$(3)            & $-$5.0  & $-$1.0  \\%  & decomp: expo disk -$>$ S0,l, E2 by K2009\\%  & WHT     & 0.68 \\  %&  K$_s$,B,V          \\
     NGC 4472 *  & SA0$^-$                                                  & .E.2... & E1/S0$_1$(1)         & $-$3.0  & $-$5.0  \\%  & E2 by K2009 \\%  & KPNO    & 2.30 \\    %& K$_s$  \\
     NGC 4474 *  & S0$^-$ sp                                                & .L...P* &  S0$_1$(8)           & $-$3.0  & $-$2.0  \\%  & \\%  & TNG     & 1.26 \\   %& K$_s$  \\
     NGC 4477 *  & (RL)SB(r?)a                                                  & .LBS.*\$ & SB0$_{1/2}$/SBa      & 1.0  &  $-$2.0    \\%  & \\%  & WHT     & 1.00 \\   %&  K$_s$            \\ 
    NGC 4503 * $^1$  & S$\underline{\rm A}$B(s,bl)0$^o$                         & .LB.-*. &  Sa                  & $-$2.0  & $-$3.0 \\%   & nd   \\%  & TNG     & 1.26 \\  %& K$_s$  \\
     NGC 4531 *  & (RL)SA(rs)a                                                  & .LB.+*. &                      &  1.0   &  $-$.5   \\%  & \\%   & WHT     & 1.50 \\   %& K$_s$,B,V     \\
    NGC 4546 $^1$   &  SAB0$^-$  sp                                         & .LBS-*. & SB0$_1$/Sa           & $-$3.0  & $-$3.0  \\%  & residual: fore-shortened bar   \\%  & WHT     & 1.00 \\   %&  K$_s$   \\
     NGC 4552 $^1$*  & SA0$^-$                                              & .E.0+.. & S0$_1$(0)            & $-$3.0  & $-$5.0  \\%  & l, E1 by K2009 \\%  & KPNO    & 2.10 \\    %& K$_s$ \\
     NGC 4578 *  & SA0$^-$                                                  & .LAR0*. & S0$_{1/2}$(4)          & $-$3.0  & $-$2.0  \\%  & \\%  & TNG     & 1.26 \\   %& K$_s$  \\
    NGC 4596 *  & (RL)SB(rs,bl)0/a                                         & .LBR+.. & SBa(very early)      &  0.0    & $-$1.0  \\%  & \\%  & WHT     & 1.00 \\ %&  K$_s$^1,B,V      \\
     NGC 4608 *  & SB(r,bl)0$^+$                                            & .LBR0.. & SB0$_3$/a             & $-$1.0 & $-$2.0  \\%  &  \\%  & NOT     & 1.12 \\  %&  K$_s$^1,B,V      \\
     NGC 4612 *  & (RL)S$\underline{\rm A}$B$_a$(l)0$^o$                       & RLX.0.. & RSB0$_{1/2}$          & $-$2.0  & $-$2.0 \\%  &  \\%  & TNG     & 0.96 \\   %& K$_s$  \\
    NGC 4638 *   & S0$^-$/E(b)4 sp                                            & .L..-./ &  S0$_1$(7)           & $-$4.0   & $-$3.0 \\% &  \\%  & TNG     & 2.39 \\  %& K$_s$  \\
     NGC 4643 *  & (L)SB(r$\underline{\rm s}$,nrl,bl)0$^+$                                       & .SBT0.. &  SB0$_3$/SBa         & $-$1.0   &   .0   \\%  &  \\%  & NOT     & 0.98 \\  %& B,V,K$_s$^1  \\ 
    NGC 4649 *  & SA(l)0$^-$                                               & .E.2... & S0$_1$(2)             & $-$3  & $-$5.0 \\% & E2 in K2009 \\% IA  & KPNO    & 2.10 \\  %& K$_s$ \\
    NGC 4665 *  & (R$^{\prime}$L)SB(s)0$^+$                                          & .SBS0.. & SB0$_{1/3}$/SBa:       & $-$1.0 &   .0    \\%  &  \\%  & TNG     & 2.00 \\   %& K$_s$  \\
     NGC 4691 *  & SB(s)dm/SB0/a                                          & RSBS0P. & SBb pec              &  0.0    &   .0   \\%  &   \\%  & TNG     & 1.58 \\   %& K$_s$  \\
    NGC 4694 *  & SA0$^-$(nb)                                                & .LB..P. &  Amorphous           & $-$3.0  & $-$2.0 \\%  &  \\%  & WHT     & 0.97 \\   %& K$_s$  \\
     NGC 4696 * $^1$  & E$^+$2                                             & .E+1.P. &  (E3)                & $-$4.0  & $-$4.0  \\%  & $^3$decomp: expo disk -$>$ S0 \\%  & NTT     & 1.12 \\ %& K$_s$,B,V   \\
    NGC 4754 *$^1$  & (L)SB$_a$(s,bl)0$^-$                                     & .LBR-*. & SB0$_1$(5)           &$-$3.0   & $-$3.0   \\% & in the residual nb is clear   \\%  & WHT     & 1.25 \\  %& K$_s$,B,V \\
     NGC 4772 *  & (R$^{\prime}$)SA(r)a                                                 & .SAS1..  & Sa:                  &  1.0    &  1.0    \\% &   \\%   & WHT     & 1.55 \\   %& K$_s$      \\ 
     NGC 4880 *  & (R$^{\prime}$)S$\underline{\rm A}$B(s)a                 & .LAR+*.  &  E4/S0$_1$(4)        &  1.0    & $-$1.0  \\% &  \\% & .SAS1.. &   1.0 &  1.0 \\%  & WHT  & 1.30 \\ %& K$_s$  \\
   NGC 4914 *  & SA0$^-$                                                  & .E+.... & [S0$_1$(5)]           & $-$3.0   & $-$4.0 \\%  &   \\%   & TNG     & 1.38 \\   % & K$_s$ \\
     NGC 4976 * $^1$  & E$^+$5/SA0$^-$                                    & .E.4.P* & S0$_1$(4)            &  $-$3.5  & $-$5.0  \\% & $^4$decomp: expo disk -$>$ S0  \\%  & NTT     & 1.00 \\   %& K$_s$,B,V  \\
     NGC 4984 * $^1$   & (R)SAB$_a$(l,nrl)0$^o$                               & RLXT+.. &  Sa(s)                &  $-$2.0  & $-$1.0 \\%   & residual: nb  \\%   & NOT     & 1.51\\    % & B,V,K$_s$  \\
 \noalign{\smallskip} 

\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table} 
\begin{center}
%\caption{Continue}
\begin{tabular}{llllccl}
\hline
 \noalign{\smallskip}         
Galaxy       & type(2.2$\mu$m)   & type(RC3) &  type(RSA)  & $T$(2.2$\mu$m) & $T$(RC3) \\% & Comment        \\% & Tel  & FWHM     \\  %& Filters       \\
(1)         & (2)              & (3)      & (4)            & (5)            & (6)      \\% & (7)         \\% & (5)       & (6)     \\  %& (8)     &        \\
\hline
 \noalign{\smallskip} 

     NGC 5026 *  & (L)SB(rs,nl,bl)a                                         & PSBT0.. &                       &  1.0     &  $-$.2 \\%   &   \\% & NTT     & 0.82 \\  %& K$_s$,B,V  \\
     NGC 5078 *  & Sa sp                                                 & .SAS1*/ &                       &   1.0    &  1.0   \\%  &         \\%  & KPNO    & 1.81 \\    % & K$_s$ \\
    NGC 5087 * $^1$   &  E2/SA0$^-$ sp                                    & .LA.*.. & S0$_3$(5)             & $-$4.0   & $-$3.0 \\%  &     \\% & NTT     & 1.06 \\    %& K$_s$  \\
     NGC 5101 *  & (RR)SB($\underline{\rm r}$s,nl,bl)0/a                 & RSBT0.. & SBa                   &   0.0   &   .0   \\% &         \\%  & use AAT & -    \\    % &     \\
     NGC 5121 *  & (RL)SA(rl)0$^+$                                       & PSAS1.. & S0$_1$(4)/Sa          &$-$1.0    &  1.0    \\% &  \\%  & NTT     & 0.86 \\   % & K$_s$  \\
     NGC 5206 *  & dSB0,N                                                & PLBT0P* &                       & $-$2.0   & $-$2.5  \\% &         \\%  & NTT     & 0.89 \\  %& K$_s$,B,V  \\
    NGC 5266 *   & SA0$^-$                                               & .LA.-*. &  S0$_3$(5) pec (prolate)& $-$3.0 & $-$3.0 \\% &  dust lane, weak dispersed spirals   \\%  & NTT     & 0.94 \\   %& K$_s$,B,V  \\ 
     NGC 5273 * $^1$   & SA(s)0$^o$                                      & .LAS0.. &  S0/a                  & $-$2.0   & $-$2.0  \\%  & $^5$decomp: oval   \\%  &  TNG    & 1.49 \\    %& B,V,K$_s$  \\
    NGC 5308    & S0$^-$ sp                                              & .L..-./ & S0$_1$(8)             & $-$3.0   & $-$3.0   \\%  & \\% & WHT     & 1.00 \\    %& K$_s$        \\
     NGC 5333    & (RL)SA(rl,nb)0$^o$                                    & .LBR0*. &                        & $-$2.0   & $-$2.0   \\%  &                \\% & NTT     & 0.37 \\   %& B,K$_s$     \\
     NGC 5353 *  & SB$_x$0$^+$ sp                                        & .L..../ &  S0$_1$(7)/E7               & $-$1.0  & $-$2.0 \\%   &   \\% & TNG IA    & 1.06 \\    %&  K$_s$ \\
     NGC 5354 *  & E1                                                   & .L..../ &                        &  $-$5.0 & $-$2.0   \\%  &                  \\% & TNG     & 1.26 \\    % & K$_s$ \\ 
     NGC 5365 *  & (RL)SB$_a$(rs,nr,nb)0$^o$                                  & RLBS-.. & RSB0$_{1/3}$            & $-$2.0  & $-$3.0   \\%  & \\% & NTT     & 0.66 \\   % & B,V,K$_s$     \\
     NGC 5377 * $^1$  & (R$_1$)SA$\underline{\rm B}$$_x$(rl,nl)0/a        & RSBS1.. & SBa or Sa             &  0.0    &  1.0     \\%  & unsharp mask: nr  \\% & TNG & 1.18  \\  %& K$_s$ \\
     NGC 5419 *  & SA(nl)0$^-$                                        & .E..... &  S0$_1$(2)             &  $-$3.0 & $-$4.7  \\% & \\% & NTT     & 1.00  \\   %& K$_s$,B,V   \\
     NGC 5448 *  & (R$^{\prime}$)SAB$_x$($\underline{\rm r}$s,nl)a       & RSXR1.. & Sa(s)                 &  1.0    &  1.0    \\% &  \\% nb(residual)   \\% & WHT & 0.95 \\ %&  B,V, K$_s$  \\ 
     NGC 5473 *  & (L)SB0$^-$                                          & .LXS-*. & SB0$_1$(3)            &  $-$3.0  & $-$3.0 \\%  & \\% & NOT     & 0.81  \\   %& B,V,K$_s$   \\
     NGC 5485 * $^1$ & E(dust lane)/SA0$^-$                             & .LA..P. & S0$_3$(2) pec (prolate) & $-$4.0   & $-$2.0 \\%  &  decomp: lens fitted -$>$ S0\\% & NOT     & 0.93  \\  %& B,V,K$_s$  \ \
     NGC 5493 *  & S0$^-$/E(b)3 sp                                        & .L...P/ &  E7/S0$_2$(7)         & $-$3.0   & $-$2.0  \\% &   \\% & WHT     & 1.38  \\    %& K$_s$,B,V  \\
     NGC 5631 * $^1$  & SA0$^-$                                         & .LAS0.. & S0$_3$(2)/Sa          & $-$3.0   & $-$2.0  \\%  & decomp: best fit with a weak lens\\% & NOT     & 0.81  \\   %& B,V,K$_s$   \\
     NGC 5638    & SA(l)0$^-$                                           & .E.1... & E1                    &  $-$3.0  & $-$5.0 \\%   & \\% & WHT     & 0.80  \\   %& K$_s$         \\
 %   NGC 5691     & -                      \\%  &        &   \\   %& B,V, K$_s$  \\
     NGC 5701 *  & (R$^{\prime}$)SB(rl,bl)0/a                              & RSBT0.. &(PR)SBa                 &  0.0    &   .0    \\% &  \\%  &  TNG     \\
     NGC 5728 *  & (R$_1$)SB($\underline{\rm r}$s,nr,nb)a              & .SXR1*. & SBb(s)II               &  1.0     &  1.0   \\%  &  \\%& NTT &0.95  \\ %& K$_s$,B,V        \\ 
     NGC 5750    & (RL)S$\underline{\rm A}$B$_a$(r,l,bl)0/a                         & .SBR0.. & SBa(s)                 &  0.0     &   .0   \\%  &  \\% & NTT     & 0.72  \\  %& B,V,K$_s$   \\
     NGC 5838    & (L)SAB(nl,bl)0$^o$                                  & .LA.-.. &  S0$_2$(5)             & $-$2.0   & $-$3.0  \\% &  $^6$decomp: outer disk is a lens \\%  & WHT     & 0.80  \\   %& K$_s$       
     NGC 5846 *  & (L)SA(l,nl)0$^o$                                    & .E.0+.. & S0$_1$(0)              &  $-$2.0  & $-$5.0  \\%  & $^7$decomp: lenses manifested as ...\\%  indicating two lenses\\% & NTT    
     NGC 5898 *  & (L)SA(l,nl)0$^-$                                    & .E.0... & S0$_{2/3}$(0)            & $-$3.0  & $-$5.0  \\%   & \\% & NTT     & 0.81 \\    % & B,V, K$_s$    \\
     NGC 5953    & SA(rs)a pec                                        & .SA.1*P &                         & 1.0     &  1.0     \\% &   $^8$flocculent spirals forming a lens \\%, manifested as a strong bump in m$\mu$ profile        \\% & WHT     & 1.12  \\    % &  K$_s$         \\   
    NGC 5982    & SA0$^-$                                             & .E.3... &  E3                    & $-$3.0  & $-$5.0   \\% &   \\% & NOT     & 0.81  \\   %& B,V,K$_s$   \\
     NGC 6012    &SB($x_{lr}$,l)0$^+$                                    & RSBR2*. &                        & $-$1.0  &  2.0    \\%  &  \\ %& oikeasti rengas, ei sauva  \\%& KPNO    & 2.40  \\    %& K$_s$  \\
 %   NGC 6166     &  ??                      \\% &  -      &  -    \\  %& B,V   \\
     NGC 6340 *   & (RL)SA(l,nl)0/a                                   & .SAS0.. & Sa(r)I                 &  0.0   &   .0     \\%  &  $^9$decomp: expo subsection \\% showing a larger scale lens \\% & NOT     & 0.72 \\   %& B,V,K$_s$   \\
    NGC 6407 $^1$   & E$^+$/SA0$^-$                                    & .LA.0?P &                         & $-$3.5 & $-$2.0   \\%  &  $^9$decomp: expo outer disk -$>$ S0, l  \\% & NTT     & 0.66  \\  %& B,K$_s$    \\
 %   NGC 6411     &  -                      \\% &  -      &  -   \\   %& B,V   \\
     NGC 6438 *  & S$\underline{\rm A}$B(l)0$^-$                       & .RINGA. &                        & $-$3.0 & $-$2.0   \\%  &    \\%& NTT     & 1.44 \\    %& K$_s$  \\
     NGC 6482 $^1$   & E(d)2                                             & .E...*. & E2                     &$-$5.0  & $-$5.0   \\%  & residual: inner disk    \\% & KPNO    & 0.70 \\    %& B,V,K$_s$   \\
 %   NGC 6548     &  -                      \\% &  -      &  -    \\  %& B,V   \\ 
     NGC 6646    & (R$^{\prime}$)SAB(rs)a:                                            & .S..1.. &                         & 1.0     &  1.0    \\%   &    \\% & NOT     & 0.81  \\  %& B,V,K$_s$   \\
     NGC 6654 $^1$   & (R$^{\prime}$)SB$_a$(s,bl)a                          & PSBS0.. &                         &  1.0    &   .0     \\% & residual: nl       \\% & NOT     & 1.00  \\  %& B,V,K$_s$   \\
 %   NGC 6661     & -                       \\% &  -      &  -    \\   %& B,V   \\
     NGC 6684 *  & (R$^{\prime}$L)SAB($\underline{\rm r}$s,nb,bl)0/a       & PLBS0.. & SBa(s)                  &  0.0    & $-$2.0   \\%  & \\% & NTT     & 0.81  \\  %& K$_s$,B,V     \\
     NGC 6703 *  & (RL)SA(l)0$^o$                                     & .LA.-.. &                          & $-$2.0  & $-$2.5   \\%  & $^9$decomp: lens manifested as... \\ %manifested as expo subsection in  m$\mu$ profile    \\% & NOT     & 1.09  \\  %& B,V,K$_s$   \\
     NGC 6782    & (R)SAB(rl,nr$^{\prime}$,nb,bl)0$^+$                  & RSXR1.. & SBab(s)                  & $-$1.0  &   .8     \\%  &  \\%& NTT     & 1.09  \\  %& B,K$_s$      \\
     NGC 6861 *   &  E(d)5-6/SA0$^-$ sp                                   & .LAS-*. & S0$_3$(6)               & $-$4.0  & $-$3.0   \\% &  \\%& NTT     & 0.66  \\ %& B,V,K$_s$      \\
 %   NGC 6869     &  -                      \\% & -       &  -    \\  %& B,V   \\
     NGC 6958 *  & SA(l)0$^-$                                         & .E+.... &  R?S0$_1$(3)              & $-$3.0  & $-$3.8  \\%   & \\ %nr (residual)   \\% & CTIO    & 0.91  \\   %& K$_s$,B,V   \\
     NGC 7029 * & E(b)4/S0$^-$ sp                                       & .E.6.*. & S0$_1$(5)                & $-$4.0  & $-$5.0   \\% &  \\ %edge-on vai sisakiekko?   & NTT     & 0.69  \\  %& B,V,K$_s$      \\ 
     NGC 7049 *  & E3                                                 & .LAS0.. & S0$_3$(4)/Sa              & $-$5.0  & $-$2.0  \\%  &  \\% & NTT     & 0.72  \\ %& B,K$_s$      \\
     NGC 7079 * $^1$  & (RL)SB$_a$(s:,bl)0$^+$                           & .LBS0.. & SBa                      & $-$1.0  & $-$2.0    \\% & residual: nb   \\% & NTT     & 0.66   \\ %& B,V,K$_s$,      \\
     NGC 7098 *  & (R$^{\prime}$)SAB$_a$(l,nb)a                            & RSXT1.. &                           & 1.0     &  1.0    \\%  &    \\%  & NTT     & 0.83  \\ %& B,V,K$_s$,       \\
 \noalign{\smallskip} 

\hline

\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage
\begin{table}
\begin{center}
%\caption{Continue}
\begin{tabular}{llllccl}

\hline
 \noalign{\smallskip}         
Galaxy       & type(2.2$\mu$m)   & type(RC3)  & type(RSA)  & $T$(2.2$\mu$m) & $T$(RC3)\\%  & Comment        \\% & Tel  & FWHM     \\  %& Filters       \\
(1)         & (2)              & (3)      & (4)            & (5)            & (6)     \\%  & (7)       \\% & (5)     & (6)     \\  %& (8)     &        \\
\hline
 \noalign{\smallskip}

%      NGC 7184   & SB(r)b                   &  -      &  -    \\ %& B,V    \\
      NGC 7192 *  & (L)SA(l)0$^-$                                         & .E+..*. &  S0$_2$(0)              & $-$3.0   & $-$4.3  \\%  & $^7$decom: lenses manifested as ... \\%as expo subsection in the m$\mu$ profile\\%              & NTT     & 0.81  \\  % & K$_s$,B,V        \\
      NGC 7213 * $^1$   & SA(r,rl)0$^o$                                   & .SAS1*. & Sa(rs)                & $-$2.0   &  1.0   \\%  &  $^7$decomp: lenses manifested as ... \\% as expo subsections in the m$\mu$ profile \\%   & NTT    & 0.75  \\   % & K$_s$        \\
     NGC 7217    & (R$^{\prime}$)SA(l,nl)0/a                               & RSAR2.. & Sb(r)II-III             &  0.0    &  2.0    \\%  &    \\%     & KPNO   & 2.40  \\   % &  K$_s$ \\
%    NGC 7252     & merger M           & - ??                             & -      & &  -    \\  %& B,V     \\
      NGC 7332    & SB$_x$0$^o$ sp                                        & .L...P/ & S0$_{2/3}$(8)              & $-$2.0  & $-$2.0 \\%  &  \\%    & WHT     & 1.00  \\  %& K$_s$      \\
      NGC 7339    & SA(s)bc sp                                            & .SXS4*\$ &                         &  4.0    &  4.0    \\%  &           \\%    & WHT     & 0.96  \\  %& K$_s$      \\ 
     NGC 7371 *  &  SA$\underline{\rm B}$(s)a                             & RSAR0*. & SBa(r)II                 &  1.0    &   .0   \\%  &     \\%    & NTT     & 0.60  \\  %& B,V,K$_s$    \\
      NGC 7377 *  & SA(l)0$^-$                                            & .LAS+.. & S0$_{2/3}$/Sa pec         & $-$3.0  & $-$1.0   \\%  & $^7$decomp: lenses manifested as ... \\% lens manifested in the residual and as an expo subsection in the m$\mu$ profile    \\%   &  NOT    & 0.91  \\  %& B,V,K$_s$     \\
%   NGC 7454      &  -                 & -   ??                     &  -      & &  -    \\  %& B,V     \\ 
      NGC 7457 *  & SA(s)0$^-$                                            & .LAT-\$. & S0$_1$(5)               & $-$3.0  & $-$3.0  \\%  &  \\%    & WHT     & 0.93  \\  % & B,V,K$_s$     \\
%   NGC 7562      &  -                 & -   ??                           &  -      & & -    \\  % & B,V     \\
      NGC 7585 *  &  SA:0/a pec shells/ripples                            & PLAS+P. &  S0$_1$(3)/Sa            & 0.0    & $-$1.0  \\%  &  \\%   & NTT     & 1.10 \\   %& B,V, K$_s$     \\
%  NGC 7626       & -                         &  -      &  -  \\    %&  & B,V     \\
%     NGC 7723    & SB($\underline{\rm r}$s)b ?? &  -      & -    \\   %&  & B,V     \\
      NGC 7727 *  & SAB(s,nr)a pec                                       & .SXS1P. &  Sa pec                  & 1.0     &  1.0    \\%  & \\%    & NTT     & 0.89 \\   %& B,V, K$_s$    \\ 
      NGC 7742    & (L)S$\underline{\rm A}$B(r$_1$,r$_2$)0/a                     & .SAR3.. & Sa(r!)                    &  0.0    &  3.0    \\%  & doubble ring making a lens \\%    & NOT     & 0.77 \\   %& K$_s$       \\
      NGC 7743 *  & SAB(s)a                                              & RLBS+.. &  SBa                     & 1.0     & $-$1.0  \\% &   \\%   & NOT     & 0.81 \\   %& B,V,K$_s$    \\
      NGC 7796 * $^1$ & E$^+$1                                           & .E+.... & E1                       & $-$4.0   & $-$3.8 \\% & decomp: expo disk -$>$ S0 \\%            & NTT     & 0.72  \\  % & K$_s$,B,V       \\
                  &                                                      &         &                          &         &        \\%   & \\
 \noalign{\smallskip} 
\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & type (2.2$\mu$m) &   $T$(2.2$\mu$m)   \\
(1)          & (2)              & (3)       \\
%\tableline
\hline
 \noalign{\smallskip} 

   IC 4214    & (R$_1$)S$\underline{\rm A}$B($\underline{\rm r}$l,nr,nb)0$^+$  &  -1     \\
%   IC 4889    & SA0$^-$                                                         & -3    \\
   IC 4991    & SA0$^-$                                                         & -3   \\
   IC 5267    & (RL)SA(l,nr)0/a                                              & 0       \\
%   IC 5328    & SB(l)0$^-$     S$\underline{\rm A}$B(l)0$^-$                                              & -3      \\ 
   ESO 337-10 & SA0$^-$                                               &  -3       \\
   NGC 0484   & SA(nb)0$^-$                                              & -3    \\
   NGC 0507   & (L)SAB(nb)0$^-$                                               & -3    \\
%   NGC 0584   & SAB(l,nb:)0$^-$                                            & -3  \\
   NGC 1022   & SAB(r'l,nb,bl)a                                            & 1   \\
   NGC 1079   & (RL)SAB$_a$(rs,nb,bl)0$^+$                                 &  -1   \\
%   NGC 1201   & SAB(r$^{\prime}$l,bl,nb)0$^o$                          & -2  \\
   NGC 1344   &  SA(l)0$^-$                                            & -3   \\
   NGC 1350   & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,nb,bl)a          & 1   \\
   NGC 1400   & SA0$^-$                                            &  -3  \\
%   NGC 1574   & (L)SB(l)0$^-$                                       & -3 \\
%   NGC 2196   & SA(s:,l)a                                               & 1    \\
   NGC 2292   & SA0$^-$                                             & -3  \\
%   NGC 2380   & SA(l$_1$,l$_2$)0$^-$      SA(l,nl)0$^-$                                         & -3   \\%
   NGC 2681   & (RL)SAB($\underline{\rm r}$s,ob,nr,nb)0/a                     &  0  \\
%   NGC 2768   & Ed6(d)                                                        & -5   \\
   NGC 2782   & SA(r,nr,nb)a pec                                             & 1   \\
   NGC 2902   & SA($\underline{\rm r}$l,nb)0$^+$                           & -1  \\
   NGC 3166   & SA$\underline{\rm B}$$_a$(r$\underline{\rm l}$,nl,nb)a     & -1  \\
   NGC 3665   & E2(d)                                                        &  -5  \\
   NGC 3706   & SA(nd)0$^o$                                                    &  -2  \\
   NGC 3941   & (R'L)SB$_a$(s,bl,nb)0$^o$                                 &  -2  \\
   NGC 3945   & (R)SB$_a$(rl,nl,nb,bl)0$^+$                           & -1  \\
   NGC 4105   & SA0$^-$                                     &  -3 \\
   NGC 4106   &  SAB(s,nl,nb)a                                     \\
   NGC 4150   & (L)SA(l,nl,nr)0$^-$                              & -3  \\
   NGC 4281   & SA0$^-$                                     &  -3  \\
   NGC 4406   & SA0$^-$                                          & -3    \\
   NGC 4435   & SB0$^o$ sp                                    & -2  \\
   NGC 4459   & SA(l)0$^-$                                       & -3  \\
   NGC 4503   & S$\underline{\rm A}$B(s,nd,bl)0$^o$      & -2  \\ 
   NGC 4552   & SA(l)0$^-$                                 & -3 \\
   NGC 4696   & S0$^-$                                       & -3  \\
   NGC 4754   & (L)SB$_a$(s,nb,bl)0$^-$                             & -3 \\
   NGC 4976   & SA0$^-$                                 &  -3  \\
   NGC 4984   & (R)SAB$_a$(l,nrl,nb)0$^o$                        & -2   \\%  
   NGC 5273   & SA(s,l)0$^o$                                       & -2   \\
   NGC 5328   & (L)SAB(nl,bl,nb)0$^o$                              &    \\
   NGC 5377   & (R$_1$)SA$\underline{\rm B}$$_x$(rl,nl,nr)0/a      & 0   \\
   NGC 5485   & SA(l)0$^-$                                      &  -3   \\
   NGC 5631   & SA(l)0$^-$                                      & -3   \\
%   NGC 5838   & (L)SAB(s:,nb)0$^o$    (L)SAB(nl,bl)0$^o$                            & -2   \\%
%   NGC 6340   & SA(s,nl,l)0/a       (RL)SA(l,nl)0/a                              & 0    \\
   NGC 6407   & SA0$^-$                                         & -3    \\
%   NGC 6482   & Ed2(d)                                       & -5   \\
   NGC 6654   & (R$^{\prime}$)SB$_a$(s,nb,nl)a                     & 1  \\
   NGC 7079   & (RL)SB$_a$(s:,nb,bl)0$^+$                &  -1 \\%
   NGC 7213   & SA(r,rl,l)0$^o$                           & -2      \\%
   NGC 7796   & SA0$^-$                                  & -3   \\

 \noalign{\smallskip} 
\hline

\end{tabular}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius &   q & PA \\
             &              & [arcsec]          &      & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip}

IC 4214  & R$_1$                &     59.3$\pm$0.04 &  0.590$\pm$.001 &    179.8$\pm$ 0.06\\
IC 4214  & $\underline{\rm r}$l &     28.1$\pm$0.04 &  0.483$\pm$.001 &    159.9$\pm$ 0.05\\
IC 4214  & nr                   &      6.4$\pm$0.01 &  0.674$\pm$.001 &    156.6$\pm$ 0.15\\
%IC 4214  & nb                   &      4.8$\pm$0.03 &  0.254$\pm$.003 &     90.2$\pm$ 0.12\\
IC 5240  & r                    &     38.9$\pm$0.03 &  0.651$\pm$.001 &    107.0$\pm$ 0.06\\
IC 5267  & l                    &     44.7$\pm$0.10 &  0.740$\pm$.002 &    142.3$\pm$ 0.20\\
IC 5267  & RL                   &     78.0$\pm$0.05 &  0.771$\pm$.001 &    134.6$\pm$ 0.07\\
IC 5328  & l                    &     18.5$\pm$0.09 &  0.817$\pm$.005 &     41.0$\pm$ 0.74\\
NGC 0474 & RL                   &     66.6$\pm$0.13 &  0.944$\pm$.002 &      7.6$\pm$ 1.40\\
NGC 0507 & L                    &     39.4$\pm$0.10 &  0.865$\pm$.003 &     43.2$\pm$ 0.57\\
NGC 0524 & l                    &     24.8$\pm$0.10 &  0.963$\pm$.005 &     36.4$\pm$ 3.83\\
NGC 0524 & nl                   &      6.5$\pm$0.02 &  0.962$\pm$.004 &     41.7$\pm$ 2.78\\
NGC 0524 & L                    &     57.1$\pm$0.12 &  0.988$\pm$.003 &    165.5$\pm$ 7.48\\
NGC 0584 & l                    &     17.5$\pm$0.22 &  0.583$\pm$.008 &     57.4$\pm$ 0.56\\
NGC 0718 & rs                   &     19.9$\pm$0.11 &  0.630$\pm$.004 &    147.1$\pm$ 0.34\\
NGC 0718 & R$^{\prime}$         &     43.2$\pm$0.24 &  0.783$\pm$.005 &     28.0$\pm$ 0.75\\
NGC 0718 & nl                   &      3.1$\pm$0.01 &  0.914$\pm$.005 &     17.5$\pm$ 1.64\\
NGC 0936 & bl                   &     25.0$\pm$0.08 &  0.845$\pm$.003 &    142.2$\pm$ 0.58\\
NGC 0936 & $\underline{\rm r}$s &     45.2$\pm$0.06 &  0.786$\pm$.001 &    129.4$\pm$ 0.16\\
NGC 1022 & r$^{\prime}$l        &     27.8$\pm$0.06 &  0.861$\pm$.002 &     35.3$\pm$ 0.50\\
NGC 1022 & bl                   &      9.1$\pm$0.06 &  0.772$\pm$.006 &    131.2$\pm$ 0.72\\
NGC 1079 & rs                   &     41.6$\pm$0.08 &  0.560$\pm$.001 &     86.9$\pm$ 0.14\\
NGC 1079 & bl                   &     17.5$\pm$0.04 &  0.694$\pm$.002 &     91.4$\pm$ 0.26\\
NGC 1079 & RL                   &    111.8$\pm$0.11 &  0.583$\pm$.001 &     78.6$\pm$ 0.06\\
NGC 1161 & l                    &      9.8$\pm$0.01 &  0.577$\pm$.001 &     20.5$\pm$ 0.06\\
%NGC 1201 & nb                   &      5.8$\pm$0.06 &  0.437$\pm$.007 &    179.0$\pm$ 0.50\\
NGC 1201 & bl                   &     16.8$\pm$0.03 &  0.700$\pm$.002 &      5.9$\pm$ 0.19\\
NGC 1201 & r$^{\prime}$l        &     32.8$\pm$0.06 &  0.595$\pm$.001 &     12.2$\pm$ 0.14\\
NGC 1302 & rl                   &     34.0$\pm$0.05 &  0.968$\pm$.002 &     65.2$\pm$ 1.95\\
NGC 1317 & nr$_1$               &     12.3$\pm$0.01 &  0.834$\pm$.001 &     57.1$\pm$ 0.15\\
NGC 1317 & nr$_2$               &     15.2$\pm$0.01 &  0.930$\pm$.001 &    144.1$\pm$ 0.25\\
NGC 1317 & nl                   &      6.7$\pm$0.01 &  0.905$\pm$.002 &     67.5$\pm$ 0.53\\
NGC 1317 & r$^{\prime}$l        &     58.0$\pm$0.03 &  0.950$\pm$.001 &     81.6$\pm$ 0.48\\
%NGC 1317 & nb                   &      5.9$\pm$0.59 &  0.262$\pm$.026 &     57.3$\pm$ 0.65\\
NGC 1326 & nr                   &      5.7$\pm$0.01 &  0.743$\pm$.001 &     84.6$\pm$ 0.15\\
NGC 1326 & r                    &     33.5$\pm$0.03 &  0.807$\pm$.001 &     38.8$\pm$ 0.14\\
NGC 1326 & R                    &     84.5$\pm$0.03 &  0.645$\pm$.000 &     83.4$\pm$ 0.04\\
%NGC 1326 & nb                   &      4.1$\pm$0.02 &  0.500$\pm$.003 &     89.5$\pm$ 0.25\\
NGC 1326 & bl                   &     20.2$\pm$0.02 &  0.830$\pm$.001 &     67.0$\pm$ 0.21\\
NGC 1350 & rs                   &     65.9$\pm$0.06 &  0.542$\pm$.001 &     18.9$\pm$ 0.04\\
NGC 1350 & R$^{\prime}$         &    157.9$\pm$0.07 &  0.501$\pm$.000 &      0.2$\pm$ 0.03\\
NGC 1350 & bl                   &     32.0$\pm$0.07 &  0.626$\pm$.002 &      9.1$\pm$ 0.19\\
NGC 1371 & l                    &     92.9$\pm$0.11 &  0.669$\pm$.001 &    128.4$\pm$ 0.07\\
NGC 1371 & RL                   &    129.8$\pm$0.14 &  0.633$\pm$.001 &    133.3$\pm$ 0.05\\
NGC 1371 & rs                   &     38.0$\pm$0.08 &  0.696$\pm$.002 &    121.0$\pm$ 0.17\\
NGC 1387 & nrl                  &      8.3$\pm$0.01 &  0.986$\pm$.001 &     43.4$\pm$ 2.04\\
NGC 1389 & l                    &     18.8$\pm$0.02 &  0.765$\pm$.001 &     11.2$\pm$ 0.17\\
%NGC 1389 & nb                   &      5.4$\pm$0.08 &  0.451$\pm$.007 &     45.8$\pm$ 0.25\\
NGC 1411 & nl                   &     12.3$\pm$0.02 &  0.784$\pm$.001 &      9.4$\pm$ 0.23\\
NGC 1411 & l                    &     46.1$\pm$0.05 &  0.670$\pm$.001 &      6.3$\pm$ 0.10\\
NGC 1415 & nr                   &      5.9$\pm$0.03 &  0.404$\pm$.002 &    150.1$\pm$ 0.08\\
NGC 1415 & r$^{\prime}$l        &     47.9$\pm$0.22 &  0.399$\pm$.002 &    145.1$\pm$ 0.07\\
NGC 1415 & RL                   &     91.8$\pm$0.50 &  0.508$\pm$.003 &    145.0$\pm$ 0.16\\
 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table}
\begin{center}
%\caption{Ring, Lens, and Nuclear Bar Dimension. \label{tbl-4}}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius & q & PA \\
             &              & [arcsec]          &                        & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip} 
NGC 1440 & L                    &     43.7$\pm$0.03 &  0.753$\pm$.001 &     19.9$\pm$ 0.10\\
NGC 1440 & $\underline{\rm r}$s                   &     24.7$\pm$0.07 &  0.765$\pm$.002 &     33.8$\pm$ 0.32\\
NGC 1440 & bl                   &     10.0$\pm$0.02 &  0.804$\pm$.002 &     48.4$\pm$ 0.29\\
NGC 1452 & r                    &     48.7$\pm$0.04 &  0.596$\pm$.001 &    109.7$\pm$ 0.05\\
NGC 1452 & bl                   &     18.3$\pm$0.01 &  0.887$\pm$.001 &    103.2$\pm$ 0.32\\
NGC 1452 & R$^{\prime}$         &     76.8$\pm$0.14 &  0.554$\pm$.001 &    114.2$\pm$ 0.09\\
NGC 1512 & nr                   &      8.3$\pm$0.01 &  0.784$\pm$.001 &     79.4$\pm$ 0.15\\
NGC 1512 & $\underline{\rm r}$s &     71.0$\pm$0.12 &  0.820$\pm$.002 &     53.4$\pm$ 0.28\\
NGC 1512 & bl                   &     41.3$\pm$0.13 &  0.626$\pm$.002 &     52.9$\pm$ 0.17\\
NGC 1533 & RL                   &     56.9$\pm$0.05 &  0.870$\pm$.001 &    134.0$\pm$ 0.20\\
NGC 1533 & bl                   &     14.7$\pm$0.02 &  0.962$\pm$.002 &     78.9$\pm$ 1.59\\
NGC 1537 & rl                   &      7.9$\pm$0.02 &  0.511$\pm$.001 &     81.1$\pm$ 0.13\\
NGC 1543 & R                    &    159.9$\pm$0.12 &  0.942$\pm$.001 &      2.9$\pm$ 0.60\\
NGC 1543 & l                    &     92.7$\pm$0.07 &  0.753$\pm$.001 &    100.2$\pm$ 0.12\\
NGC 1543 & nl                   &     10.7$\pm$0.01 &  0.955$\pm$.001 &     99.1$\pm$ 1.04\\
%NGC 1543 & nb                   &     10.1$\pm$0.81 &  0.199$\pm$.016 &     27.1$\pm$ 0.38\\
NGC 1553 & rl                   &     36.4$\pm$0.03 &  0.577$\pm$.001 &    150.4$\pm$ 0.04\\
NGC 1553 & nl                   &      8.5$\pm$0.02 &  0.604$\pm$.002 &    153.0$\pm$ 0.16\\
%NGC 1553 & nb                   &      5.4$\pm$0.06 &  0.477$\pm$.006 &     10.2$\pm$ 0.54\\
NGC 1574 & L                    &    108.7$\pm$0.03 &  0.979$\pm$.000 &     66.2$\pm$ 0.61\\
NGC 1574 & l                    &     22.1$\pm$0.03 &  0.991$\pm$.002 &     29.8$\pm$ 6.00\\
NGC 1617 & R$^{\prime}$         &     95.8$\pm$0.19 &  0.467$\pm$.001 &    108.9$\pm$ 0.07\\
NGC 1617 & rs                   &     60.0$\pm$0.34 &  0.411$\pm$.003 &    106.3$\pm$ 0.20\\
NGC 2196 & l                    &     23.7$\pm$0.07 &  0.734$\pm$.002 &     45.1$\pm$ 0.24\\
NGC 2217 & R                    &     96.9$\pm$0.07 &  0.884$\pm$.001 &     22.8$\pm$ 0.22\\
NGC 2217 & $\underline{\rm r}$s &     42.6$\pm$0.04 &  0.898$\pm$.001 &    127.7$\pm$ 0.30\\
NGC 2217 & nl                   &      9.1$\pm$0.02 &  0.994$\pm$.003 &     59.4$\pm$16.55\\
%NGC 2217 & nb                   &      9.4$\pm$2.94 &  0.195$\pm$.061 &    135.2$\pm$ 0.81\\
NGC 2273 & R                    &     61.4$\pm$0.12 &  0.528$\pm$.001 &     56.4$\pm$ 0.06\\
NGC 2273 & rs                   &     21.0$\pm$0.02 &  0.792$\pm$.001 &     81.9$\pm$ 0.14\\
NGC 2273 & bl                   &     12.4$\pm$0.02 &  0.878$\pm$.002 &     71.4$\pm$ 0.49\\
%NGC 2273 & nb                   &      2.6$\pm$0.02 &  0.695$\pm$.007 &     35.7$\pm$ 0.70\\
NGC 2293 & bl                   &     17.3$\pm$0.02 &  0.794$\pm$.001 &     89.6$\pm$ 0.23\\
NGC 2300 & R$^{\prime}$L        &     48.3$\pm$0.05 &  0.898$\pm$.001 &     65.3$\pm$ 0.35\\
NGC 2380 & l                    &     24.7$\pm$0.04 &  0.964$\pm$.002 &     98.1$\pm$ 2.07\\
NGC 2380 & nl                   &      8.4$\pm$0.02 &  0.967$\pm$.004 &     85.7$\pm$ 3.92\\
NGC 2460 & rs                   &      8.1$\pm$0.02 &  0.703$\pm$.002 &     11.4$\pm$ 0.27\\
NGC 2523 & r                    &     28.9$\pm$0.03 &  0.763$\pm$.001 &     61.0$\pm$ 0.11\\
NGC 2681 & $\underline{\rm r}$s &     18.7$\pm$0.02 &  0.957$\pm$.001 &     79.8$\pm$ 0.86\\
NGC 2681 & RL                   &     77.1$\pm$0.05 &  0.945$\pm$.001 &    100.8$\pm$ 0.54\\
NGC 2681 & ob                   &     41.9$\pm$0.06 &  0.798$\pm$.001 &     34.1$\pm$ 0.20\\
NGC 2781 & RL                   &     87.4$\pm$0.17 &  0.470$\pm$.001 &     73.3$\pm$ 0.07\\
NGC 2781 & rl                   &     32.7$\pm$0.03 &  0.468$\pm$.000 &     78.9$\pm$ 0.04\\
NGC 2781 & nr                   &      7.4$\pm$0.01 &  0.578$\pm$.001 &     75.5$\pm$ 0.13\\
NGC 2782 & r                    &     29.8$\pm$0.03 &  0.972$\pm$.001 &     77.9$\pm$ 1.35\\

 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table}
\begin{center}
%\caption{Ring, Lens, and Nuclear Bar Dimension. \label{tbl-4}}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius & q & PA \\
             &              & [arcsec]          &                        & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip} 

NGC 2782 & nr                   &      5.6$\pm$0.01 &  0.464$\pm$.001 &     87.7$\pm$ 0.11\\
NGC 2787 & nrl                    &     45.5$\pm$0.08 &  0.531$\pm$.001 &    104.8$\pm$ 0.09\\
NGC 2787 & bl                   &     21.3$\pm$0.06 &  0.507$\pm$.002 &    106.3$\pm$ 0.14\\
NGC 2859 & R                    &    107.9$\pm$0.13 &  0.701$\pm$.001 &     83.2$\pm$ 0.15\\
NGC 2859 & r$\underline{\rm l}$ &     39.3$\pm$0.03 &  0.875$\pm$.001 &     84.8$\pm$ 0.28\\
NGC 2859 & nl                   &      6.7$\pm$0.01 &  0.946$\pm$.002 &     82.8$\pm$ 1.52\\
%NGC 2859 & nb                   &      5.6$\pm$0.24 &  0.290$\pm$.012 &     57.6$\pm$ 0.35\\
NGC 2859 & bl                   &     20.6$\pm$0.02 &  0.974$\pm$.001 &    110.3$\pm$ 1.56\\
NGC 2880 & r                    &     13.6$\pm$0.05 &  0.622$\pm$.003 &    149.0$\pm$ 0.20\\
NGC 2902 & $\underline{\rm r}$l &     13.8$\pm$0.02 &  0.924$\pm$.001 &      9.4$\pm$ 0.70\\
NGC 2950 & l                    &     35.6$\pm$0.09 &  0.630$\pm$.002 &    126.6$\pm$ 0.13\\
NGC 2950 & nrl                  &      5.2$\pm$0.02 &  0.693$\pm$.003 &    130.8$\pm$ 0.28\\
%NGC 2950 & nb                   &      3.5$\pm$0.02 &  0.459$\pm$.004 &     87.1$\pm$ 0.38\\
NGC 2983 & L                    &     51.7$\pm$0.04 &  0.598$\pm$.001 &     88.4$\pm$ 0.06\\
NGC 2983 & bl                   &     14.4$\pm$0.02 &  0.747$\pm$.002 &     89.6$\pm$ 0.26\\
NGC 3032 & rl$_1$               &      8.4$\pm$0.01 &  0.900$\pm$.002 &     80.5$\pm$ 0.55\\
NGC 3032 & rl$_2$               &     17.0$\pm$0.01 &  0.886$\pm$.001 &    101.3$\pm$ 0.25\\
NGC 3081 & R$_1$                &     71.5$\pm$0.07 &  0.813$\pm$.001 &    128.2$\pm$ 0.14\\
NGC 3081 & r                    &     33.0$\pm$0.02 &  0.687$\pm$.001 &     72.5$\pm$ 0.06\\
NGC 3081 & nr                   &      6.0$\pm$0.01 &  0.750$\pm$.002 &    104.4$\pm$ 0.26\\
%NGC 3081 & nb                   &      5.6$\pm$0.06 &  0.498$\pm$.006 &    122.0$\pm$ 0.31\\
NGC 3166 & r$\underline{\rm l}$ &     29.9$\pm$0.03 &  0.671$\pm$.001 &     89.9$\pm$ 0.13\\
NGC 3166 & nl                   &      5.9$\pm$0.03 &  0.504$\pm$.003 &     87.6$\pm$ 0.27\\
%NGC 3169 & nb                   &      8.5$\pm$5.92 &  0.164$\pm$.115 &     50.0$\pm$ 1.40\\
NGC 3245 & L                    &     59.2$\pm$0.07 &  0.514$\pm$.001 &    177.4$\pm$ 0.07\\
NGC 3245 & rs                   &     15.3$\pm$0.03 &  0.481$\pm$.001 &    177.8$\pm$ 0.08\\
NGC 3245 & nl                   &      6.0$\pm$0.01 &  0.636$\pm$.002 &    175.6$\pm$ 0.17\\
NGC 3358 & R$_2^{\prime}$       &     87.7$\pm$0.20 &  0.486$\pm$.001 &    139.4$\pm$ 0.05\\
NGC 3358 & rl                   &     24.8$\pm$0.08 &  0.540$\pm$.002 &    139.5$\pm$ 0.10\\
%NGC 3358 & nb                   &      5.4$\pm$0.20 &  0.312$\pm$.012 &    132.0$\pm$ 0.28\\
NGC 3384 & L                    &    115.4$\pm$0.13 &  0.483$\pm$.001 &     51.8$\pm$ 0.03\\
NGC 3384 & l                    &     19.9$\pm$0.02 &  0.905$\pm$.001 &     51.6$\pm$ 0.41\\
NGC 3384 & bl                   &      9.5$\pm$0.01 &  0.863$\pm$.001 &     49.9$\pm$ 0.25\\
%NGC 3384 & nb                   &      3.7$\pm$0.10 &  0.344$\pm$.009 &     46.8$\pm$ 0.25\\
NGC 3412 & L                    &     77.2$\pm$0.18 &  0.518$\pm$.001 &    147.4$\pm$ 0.07\\
NGC 3489 & RL                   &     55.4$\pm$0.14 &  0.348$\pm$.001 &     69.2$\pm$ 0.05\\
NGC 3489 & r                    &     20.2$\pm$0.03 &  0.721$\pm$.001 &     62.8$\pm$ 0.15\\
NGC 3489 & bl                   &     11.9$\pm$0.08 &  0.546$\pm$.004 &     79.3$\pm$ 0.37\\
NGC 3516 & R                    &     29.0$\pm$0.03 &  0.753$\pm$.001 &     56.9$\pm$ 0.13\\
NGC 3516 & l                    &     16.8$\pm$0.02 &  0.829$\pm$.001 &     25.7$\pm$ 0.19\\
NGC 3607 & L                    &     49.4$\pm$0.07 &  0.962$\pm$.002 &    117.8$\pm$ 1.52\\
NGC 3626 & R                    &     44.5$\pm$0.04 &  0.666$\pm$.001 &    151.8$\pm$ 0.07\\
NGC 3626 & rl                   &     18.6$\pm$0.04 &  0.610$\pm$.002 &    172.9$\pm$ 0.17\\
NGC 3626 & nrl                  &      4.1$\pm$0.02 &  0.905$\pm$.006 &    161.5$\pm$ 2.01\\
%NGC 3626 & nb                   &      2.3$\pm$0.01 &  0.607$\pm$.003 &    165.7$\pm$ 0.34\\

 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table}
\begin{center}
%\caption{Ring, Lens, and Nuclear Bar Dimension. \label{tbl-4}}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius & q & PA \\
             &              & [arcsec]          &                        & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip} 

NGC 3718 & rs                   &     88.4$\pm$0.11 &  0.736$\pm$.001 &    156.0$\pm$ 0.14\\
NGC 3718 & l                    &     60.8$\pm$0.07 &  0.823$\pm$.001 &    168.2$\pm$ 0.27\\
NGC 3718 & nl                   &     14.6$\pm$0.02 &  0.973$\pm$.002 &    119.1$\pm$ 2.14\\
NGC 3729 & r                    &     38.3$\pm$0.13 &  0.462$\pm$.002 &    159.8$\pm$ 0.12\\
NGC 3892 & L                    &     83.1$\pm$0.04 &  0.922$\pm$.001 &     27.8$\pm$ 0.23\\
NGC 3892 & rs                   &     37.6$\pm$0.04 &  0.800$\pm$.001 &     95.3$\pm$ 0.22\\
NGC 3900 & r                    &     32.2$\pm$0.03 &  0.402$\pm$.000 &    178.0$\pm$ 0.04\\
NGC 3941 & R$^{\prime}$L        &     44.9$\pm$0.07 &  0.599$\pm$.001 &      7.3$\pm$ 0.11\\
NGC 3941 & bl                   &     18.1$\pm$0.07 &  0.659$\pm$.003 &      5.5$\pm$ 0.35\\
NGC 3945 & R                    &    121.2$\pm$0.11 &  0.569$\pm$.001 &    160.0$\pm$ 0.05\\
NGC 3945 & rl                   &     46.4$\pm$0.05 &  0.680$\pm$.001 &    157.3$\pm$ 0.08\\
NGC 3945 & bl                   &     25.6$\pm$0.02 &  0.917$\pm$.001 &    157.3$\pm$ 0.42\\
NGC 3945 & nl                   &     11.5$\pm$0.03 &  0.555$\pm$.002 &    156.2$\pm$ 0.14\\
NGC 3998 & rl                   &     37.3$\pm$0.06 &  0.826$\pm$.002 &    125.6$\pm$ 0.27\\
%NGC 3998 & nb                   &      7.7$\pm$0.12 &  0.206$\pm$.003 &    113.5$\pm$ 0.09\\
NGC 4106 & nl                   &      6.5$\pm$0.01 &  0.831$\pm$.002 &     84.2$\pm$ 0.48\\
NGC 4138 & r                    &     20.8$\pm$0.03 &  0.574$\pm$.001 &    153.7$\pm$ 0.07\\
NGC 4143 & L                    &     63.7$\pm$0.13 &  0.592$\pm$.001 &    144.6$\pm$ 0.09\\
NGC 4143 & R$^{\prime}$L        &     39.0$\pm$0.22 &  0.466$\pm$.003 &    145.3$\pm$ 0.13\\
NGC 4143 & bl                   &      6.2$\pm$0.01 &  0.771$\pm$.002 &    145.0$\pm$ 0.25\\
NGC 4150 & L                    &     36.5$\pm$0.13 &  0.627$\pm$.002 &    144.3$\pm$ 0.18\\
NGC 4150 & nl                   &      3.0$\pm$0.02 &  0.794$\pm$.005 &    143.4$\pm$ 0.72\\
NGC 4203 & l                    &     20.8$\pm$0.08 &  0.879$\pm$.004 &      1.6$\pm$ 1.26\\
NGC 4203 & L                    &     70.7$\pm$0.08 &  0.978$\pm$.002 &     30.5$\pm$ 2.04\\
NGC 4203 & rl                  &     33.3$\pm$0.04 &  0.974$\pm$.002 &     35.9$\pm$ 1.89\\
NGC 4203 & R$^{\prime}$L       &     57.5$\pm$0.05 &  0.807$\pm$.001 &      6.7$\pm$ 0.17\\
NGC 4220 & RL                   &     85.9$\pm$0.75 &  0.313$\pm$.003 &    138.2$\pm$ 0.06\\
NGC 4220 & r                    &     33.3$\pm$0.51 &  0.216$\pm$.003 &    137.8$\pm$ 0.05\\
NGC 4245 & RL                   &     84.3$\pm$0.08 &  0.772$\pm$.001 &      0.7$\pm$ 0.16\\
NGC 4245 & r                    &     36.9$\pm$0.04 &  0.749$\pm$.001 &    152.4$\pm$ 0.13\\
NGC 4245 & nr                   &      4.6$\pm$0.01 &  0.766$\pm$.002 &    174.9$\pm$ 0.28\\
NGC 4245 & bl                   &     18.7$\pm$0.04 &  0.775$\pm$.002 &    154.2$\pm$ 0.27\\
NGC 4262 & OOL                  &     49.9$\pm$0.02 &  0.861$\pm$.000 &    133.3$\pm$ 0.09\\
NGC 4262 & IOL                  &     29.6$\pm$0.02 &  0.841$\pm$.001 &    142.2$\pm$ 0.12\\
NGC 4262 & nl                   &      3.7$\pm$0.02 &  0.773$\pm$.005 &    149.4$\pm$ 0.72\\
NGC 4262 & bl                   &      8.5$\pm$0.03 &  0.941$\pm$.004 &    117.3$\pm$ 2.16\\
NGC 4267 & L                    &     83.8$\pm$0.06 &  0.949$\pm$.001 &    124.1$\pm$ 0.54\\
NGC 4293 & RL                   &    124.4$\pm$0.14 &  0.549$\pm$.001 &     64.1$\pm$ 0.05\\
NGC 4314 & R$_1^{\prime}$       &    108.5$\pm$0.07 &  0.858$\pm$.001 &     67.5$\pm$ 0.16\\
NGC 4314 & r$^{\prime}$l        &     66.4$\pm$0.11 &  0.786$\pm$.002 &    159.3$\pm$ 0.27\\
NGC 4314 & bl                   &     30.4$\pm$0.04 &  0.797$\pm$.001 &    145.9$\pm$ 0.16\\
NGC 4314 & nr'                  &      7.1$\pm$0.01 &  0.719$\pm$.002 &    135.6$\pm$ 0.16\\
NGC 4339 & l                    &     16.7$\pm$0.03 &  0.910$\pm$.002 &     20.7$\pm$ 0.86\\
NGC 4339 & r                    &     27.9$\pm$0.04 &  0.917$\pm$.002 &     21.6$\pm$ 0.64\\
NGC 4340 & r                    &     65.9$\pm$0.05 &  0.552$\pm$.000 &     99.8$\pm$ 0.04\\

 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table}
\begin{center}
%\caption{Ring, Lens, and Nuclear Bar Dimension. \label{tbl-4}}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius & q & PA \\
             &              & [arcsec]          &                        & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip}

NGC 4340 & bl                   &     25.6$\pm$0.07 &  0.579$\pm$.002 &    104.4$\pm$ 0.17\\
NGC 4340 & nr                  &      7.3$\pm$0.04 &  0.662$\pm$.004 &    110.7$\pm$ 0.39\\
%NGC 4340 & nb                   &      5.1$\pm$0.17 &  0.452$\pm$.016 &     29.1$\pm$ 0.79\\
NGC 4369 & rs                   &      9.5$\pm$0.02 &  0.908$\pm$.003 &     65.7$\pm$ 0.87\\
NGC 4371 & r                    &     57.1$\pm$0.05 &  0.553$\pm$.001 &     91.2$\pm$ 0.07\\
NGC 4371 & nr                   &     10.9$\pm$0.03 &  0.474$\pm$.002 &     89.1$\pm$ 0.16\\
NGC 4378 & R$^{\prime}$         &     90.6$\pm$0.04 &  0.829$\pm$.000 &      2.5$\pm$ 0.10\\
NGC 4378 & l                    &     45.3$\pm$0.03 &  0.829$\pm$.001 &    159.4$\pm$ 0.15\\
NGC 4429 & r                    &     80.5$\pm$0.08 &  0.368$\pm$.000 &     96.8$\pm$ 0.04\\
NGC 4429 & nl                   &      4.4$\pm$0.02 &  0.587$\pm$.003 &     91.2$\pm$ 0.28\\
NGC 4457 & R                    &     72.8$\pm$0.05 &  0.945$\pm$.001 &    101.7$\pm$ 0.48\\
NGC 4457 & l                    &     49.0$\pm$0.08 &  0.751$\pm$.002 &     73.9$\pm$ 0.22\\
NGC 4457 & nl                   &      4.1$\pm$0.01 &  0.768$\pm$.003 &     81.3$\pm$ 0.46\\
%NGC 4457 & nb                   &      4.3$\pm$0.05 &  0.281$\pm$.004 &     81.6$\pm$ 0.25\\
NGC 4477 & RL                   &     62.1$\pm$0.02 &  0.926$\pm$.000 &     64.3$\pm$ 0.19\\
NGC 4477 & r?                   &     39.3$\pm$0.03 &  0.853$\pm$.001 &     29.4$\pm$ 0.20\\
NGC 4503 & bl                   &     25.3$\pm$0.08 &  0.423$\pm$.002 &      0.5$\pm$ 0.13\\
NGC 4531 & rs                   &      9.7$\pm$0.04 &  0.642$\pm$.003 &    133.7$\pm$ 0.19\\
NGC 4531 & RL                   &     53.5$\pm$0.08 &  0.652$\pm$.001 &    152.4$\pm$ 0.11\\
NGC 4596 & RL                   &    105.0$\pm$0.07 &  0.809$\pm$.001 &    128.0$\pm$ 0.10\\
NGC 4596 & rs                   &     56.1$\pm$0.04 &  0.718$\pm$.001 &     97.0$\pm$ 0.09\\
NGC 4596 & bl                   &     28.2$\pm$0.06 &  0.906$\pm$.003 &     92.0$\pm$ 0.93\\
NGC 4608 & r                    &     49.3$\pm$0.02 &  0.921$\pm$.001 &    101.7$\pm$ 0.25\\
NGC 4608 & bl                   &     26.3$\pm$0.04 &  0.933$\pm$.002 &     88.0$\pm$ 1.01\\
NGC 4612 & RL                   &     76.8$\pm$0.09 &  0.663$\pm$.001 &    145.1$\pm$ 0.08\\
NGC 4612 & l                    &     40.1$\pm$0.08 &  0.701$\pm$.002 &    147.6$\pm$ 0.17\\
NGC 4643 & r$\underline{\rm s}$ &     51.6$\pm$0.05 &  0.905$\pm$.001 &     61.3$\pm$ 0.37\\
NGC 4643 & bl                   &     25.6$\pm$0.05 &  0.945$\pm$.003 &     75.3$\pm$ 1.55\\
NGC 4643 & nrl                  &      3.2$\pm$0.01 &  0.799$\pm$.004 &     39.2$\pm$ 0.62\\
NGC 4643 & L                   &     94.3$\pm$0.16 &  0.822$\pm$.002 &     50.9$\pm$ 0.27\\
NGC 4649 & l                    &     22.8$\pm$0.03 &  0.843$\pm$.002 &    117.4$\pm$ 0.32\\
NGC 4665 & R$^{\prime}$L        &     78.2$\pm$0.09 &  0.891$\pm$.001 &    100.3$\pm$ 0.42\\
%NGC 4694 & nb                   &      2.5$\pm$0.04 &  0.560$\pm$.010 &    152.0$\pm$ 0.75\\
NGC 4754 & L                    &    127.9$\pm$0.32 &  0.467$\pm$.001 &     21.3$\pm$ 0.09\\
NGC 4754 & bl                   &     22.1$\pm$0.09 &  0.756$\pm$.003 &     37.0$\pm$ 0.39\\
NGC 4772 & R'                   &    113.8$\pm$0.15 &  0.514$\pm$.001 &    145.2$\pm$ 0.04\\
NGC 4772 & r                    &     70.4$\pm$0.47 &  0.280$\pm$.002 &    145.8$\pm$ 0.05\\
NGC 4880 & R'                   &     60.2$\pm$0.05 &  0.769$\pm$.001 &    156.5$\pm$ 0.12\\
NGC 4984 & R                    &     94.5$\pm$0.15 &  0.611$\pm$.001 &     13.8$\pm$ 0.12\\
NGC 4984 & l                    &     49.0$\pm$0.06 &  0.843$\pm$.001 &     40.1$\pm$ 0.22\\
NGC 4984 & nrl                  &      4.7$\pm$0.02 &  0.746$\pm$.004 &     33.4$\pm$ 0.49\\
NGC 5026 & L                    &    105.4$\pm$0.33 &  0.540$\pm$.002 &     64.0$\pm$ 0.13\\
NGC 5026 & rs                   &     35.9$\pm$0.09 &  0.577$\pm$.001 &     51.6$\pm$ 0.09\\
NGC 5026 & bl                   &     18.5$\pm$0.06 &  0.730$\pm$.003 &     52.9$\pm$ 0.30\\
NGC 5026 & nl                  &      3.1$\pm$0.02 &  0.679$\pm$.006 &     49.0$\pm$ 0.51\\
 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table}
\begin{center}
%\caption{Ring, Lens, and Nuclear Bar Dimension. \label{tbl-4}}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius & q & PA \\
             &              & [arcsec]          &                        & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip}

NGC 5101 & OOR                  &    160.1$\pm$0.07 &  0.886$\pm$.000 &    148.7$\pm$ 0.12\\
NGC 5101 & IOR                  &    104.1$\pm$0.10 &  0.805$\pm$.001 &    166.0$\pm$ 0.18\\
NGC 5101 & $\underline{\rm r}$s &     52.1$\pm$0.03 &  0.823$\pm$.001 &    115.6$\pm$ 0.10\\
NGC 5101 & nl                   &      5.1$\pm$0.01 &  0.972$\pm$.004 &     42.0$\pm$ 3.65\\
NGC 5101 & bl                   &     30.5$\pm$0.07 &  0.975$\pm$.003 &     86.1$\pm$ 3.64\\
NGC 5121 & RL                   &     34.2$\pm$0.02 &  0.830$\pm$.001 &     23.8$\pm$ 0.12\\
NGC 5121 & rl                   &     11.9$\pm$0.02 &  0.703$\pm$.001 &     24.7$\pm$ 0.12\\
NGC 5333 & RL                   &     21.9$\pm$0.06 &  0.556$\pm$.002 &     50.4$\pm$ 0.09\\
NGC 5333 & rl                   &      8.4$\pm$0.05 &  0.521$\pm$.003 &     43.5$\pm$ 0.16\\
%NGC 5333 & nb                   &      2.4$\pm$0.07 &  0.523$\pm$.017 &     65.2$\pm$ 1.11\\
NGC 5365 & RL                   &     93.8$\pm$0.07 &  0.537$\pm$.001 &      4.5$\pm$ 0.05\\
NGC 5365 & rs                   &     32.7$\pm$0.04 &  0.907$\pm$.002 &     18.2$\pm$ 0.56\\
NGC 5365 & nr                   &      6.1$\pm$0.03 &  0.460$\pm$.003 &      4.2$\pm$ 0.23\\
%NGC 5365 & nb                   &      4.5$\pm$0.36 &  0.290$\pm$.023 &     43.3$\pm$ 0.50\\
NGC 5377 & R$_1$                &    113.4$\pm$0.13 &  0.554$\pm$.001 &     24.0$\pm$ 0.05\\
NGC 5377 & nl                   &      4.2$\pm$0.03 &  0.587$\pm$.004 &     27.7$\pm$ 0.31\\
NGC 5377 & rl                   &     66.6$\pm$0.25 &  0.388$\pm$.001 &     36.0$\pm$ 0.05\\
NGC 5419 & nl                   &     10.0$\pm$0.03 &  0.824$\pm$.004 &     89.1$\pm$ 0.85\\
NGC 5448 & R'                   &    102.9$\pm$0.19 &  0.406$\pm$.001 &    113.9$\pm$ 0.04\\
NGC 5448 & $\underline{\rm r}$s &     49.1$\pm$0.22 &  0.390$\pm$.002 &    110.2$\pm$ 0.11\\
NGC 5448 & nl                   &      3.6$\pm$0.02 &  0.554$\pm$.003 &    117.3$\pm$ 0.19\\
NGC 5473 & L                    &     43.6$\pm$0.08 &  0.755$\pm$.002 &    151.7$\pm$ 0.21\\
NGC 5638 & l                    &      6.3$\pm$0.03 &  0.902$\pm$.006 &    127.5$\pm$ 1.77\\
NGC 5701 & R'                   &    100.1$\pm$0.11 &  0.837$\pm$.001 &     80.8$\pm$ 0.26\\
NGC 5701 & rl                   &     40.6$\pm$0.04 &  0.866$\pm$.001 &    171.8$\pm$ 0.29\\
NGC 5701 & bl                   &     21.1$\pm$0.09 &  0.975$\pm$.005 &    172.7$\pm$ 6.15\\
NGC 5728 & R$_1$                &    102.0$\pm$0.05 &  0.719$\pm$.000 &    177.9$\pm$ 0.06\\
NGC 5728 & $\underline{\rm r}$s &     54.8$\pm$0.12 &  0.522$\pm$.001 &     32.4$\pm$ 0.07\\
NGC 5728 & nr                   &      4.7$\pm$0.01 &  0.763$\pm$.002 &      6.3$\pm$ 0.37\\
%NGC 5728 & nb                   &      4.3$\pm$0.08 &  0.279$\pm$.006 &     90.8$\pm$ 0.32\\
NGC 5750 & RL                   &     82.5$\pm$0.14 &  0.475$\pm$.001 &     69.0$\pm$ 0.06\\
NGC 5750 & l                    &     55.5$\pm$0.09 &  0.527$\pm$.001 &     66.9$\pm$ 0.07\\
NGC 5750 & r                    &     34.7$\pm$0.07 &  0.499$\pm$.001 &     63.1$\pm$ 0.07\\
NGC 5750 & bl                   &     15.5$\pm$0.10 &  0.487$\pm$.003 &     57.9$\pm$ 0.18\\
NGC 5838 & L                    &     91.6$\pm$0.45 &  0.347$\pm$.002 &     40.5$\pm$ 0.05\\
%NGC 5838 & l?                   &     25.0$\pm$0.63 &  0.279$\pm$.007 &     40.5$\pm$ 0.14\\
NGC 5838 & nl                   &      3.8$\pm$0.02 &  0.782$\pm$.005 &     27.6$\pm$ 0.67\\
NGC 5846 & nl                   &      2.1$\pm$0.02 &  0.943$\pm$.012 &     25.1$\pm$ 6.44\\
NGC 5846 & l                    &     10.6$\pm$0.01 &  0.975$\pm$.001 &     85.9$\pm$ 1.44\\
NGC 5846 & L                    &     29.7$\pm$0.03 &  0.978$\pm$.001 &     66.8$\pm$ 1.98\\
NGC 5898 & L                    &     64.9$\pm$0.05 &  0.939$\pm$.001 &     55.5$\pm$ 0.51\\
NGC 5898 & l                    &     21.3$\pm$0.03 &  0.990$\pm$.002 &     37.2$\pm$ 5.69\\
NGC 5898 & nl                   &      6.8$\pm$0.02 &  0.957$\pm$.004 &    101.3$\pm$ 3.29\\
NGC 5953 & rs                   &      6.2$\pm$0.01 &  0.980$\pm$.001 &     69.5$\pm$ 2.24\\
NGC 6012 & l                    &     50.8$\pm$0.05 &  0.686$\pm$.001 &    165.4$\pm$ 0.10\\

 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage
\newpage

\begin{table}
\begin{center}
%\caption{Ring, Lens, and Nuclear Bar Dimension. \label{tbl-4}}
\begin{tabular}{llccc}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy       & feature type & major axis radius & q & PA \\
             &              & [arcsec]          &                        & [degrees] \\
(1)          &  (2)         & (3)               & (4)   & (5)  \\
%\tableline
\hline
 \noalign{\smallskip} 

NGC 6012 & x1r                  &     21.9$\pm$0.50 &  0.254$\pm$.006 &    151.4$\pm$ 0.16\\
NGC 6340 & nl                   &      4.9$\pm$0.01 &  0.924$\pm$.001 &    101.1$\pm$ 0.63\\
NGC 6340 & l                    &     19.0$\pm$0.04 &  0.940$\pm$.003 &    105.0$\pm$ 1.61\\
NGC 6340 & RL                   &     32.2$\pm$0.05 &  0.887$\pm$.002 &    107.2$\pm$ 0.49\\
NGC 6438 & l                    &     15.7$\pm$0.05 &  0.927$\pm$.004 &    175.2$\pm$ 1.79\\
NGC 6646 & R'                   &     33.7$\pm$0.03 &  0.734$\pm$.001 &     86.8$\pm$ 0.12\\
NGC 6646 & rs                   &     19.4$\pm$0.04 &  0.763$\pm$.002 &     77.5$\pm$ 0.34\\
NGC 6654 & R$^{\prime}$         &     65.2$\pm$0.06 &  0.647$\pm$.001 &    178.6$\pm$ 0.09\\
%NGC 6654 & nb                   &      3.6$\pm$0.23 &  0.344$\pm$.022 &    135.3$\pm$ 0.59\\
NGC 6684 & R$^{\prime}$L        &     84.4$\pm$0.09 &  0.634$\pm$.001 &     32.7$\pm$ 0.06\\
NGC 6684 & $\underline{\rm r}$s &     34.4$\pm$0.03 &  0.814$\pm$.001 &     19.8$\pm$ 0.14\\
NGC 6703 & RL                   &     40.0$\pm$0.04 &  0.982$\pm$.001 &    131.0$\pm$ 2.20\\
NGC 6782 & R                    &     52.1$\pm$0.04 &  0.837$\pm$.001 &     67.5$\pm$ 0.14\\
NGC 6782 & rl                   &     25.1$\pm$0.02 &  0.687$\pm$.001 &      1.7$\pm$ 0.11\\
NGC 6782 & nr'                  &      4.9$\pm$0.01 &  0.920$\pm$.002 &     14.3$\pm$ 0.72\\
NGC 6782 & bl                   &     13.1$\pm$0.03 &  0.833$\pm$.002 &      1.9$\pm$ 0.49\\
%NGC 6782 & nb                   &      3.9$\pm$0.39 &  0.252$\pm$.025 &    147.9$\pm$ 0.60\\
NGC 6958 & l                    &     29.7$\pm$0.04 &  0.967$\pm$.002 &    107.7$\pm$ 1.96\\
NGC 7079 & RL                   &     46.0$\pm$0.06 &  0.565$\pm$.001 &     80.7$\pm$ 0.09\\
NGC 7079 & bl                   &     11.8$\pm$0.02 &  0.527$\pm$.001 &     89.7$\pm$ 0.11\\
NGC 7098 & R'                   &    107.8$\pm$0.06 &  0.581$\pm$.000 &     78.5$\pm$ 0.04\\
NGC 7098 & l                    &     67.5$\pm$0.07 &  0.581$\pm$.001 &     65.6$\pm$ 0.05\\
%NGC 7098 & nb                   &      8.7$\pm$0.02 &  0.649$\pm$.002 &     71.6$\pm$ 0.17\\
NGC 7192 & l                    &     12.0$\pm$0.02 &  0.966$\pm$.002 &     80.2$\pm$ 1.80\\
NGC 7192 & L                    &     40.9$\pm$0.03 &  0.956$\pm$.001 &     69.0$\pm$ 0.63\\
NGC 7213 & r                    &     25.4$\pm$0.02 &  0.947$\pm$.001 &     52.2$\pm$ 0.63\\
NGC 7213 & rl                   &     13.4$\pm$0.01 &  0.966$\pm$.001 &     75.2$\pm$ 0.54\\
NGC 7217 & R'                   &     86.4$\pm$0.06 &  0.844$\pm$.001 &     93.7$\pm$ 0.19\\
NGC 7217 & l                    &     35.9$\pm$0.03 &  0.858$\pm$.001 &     82.1$\pm$ 0.21\\
NGC 7217 & nl                   &     15.0$\pm$0.06 &  0.858$\pm$.005 &     84.6$\pm$ 1.17\\
NGC 7377 & l                    &      7.3$\pm$0.01 &  0.789$\pm$.002 &    101.3$\pm$ 0.33\\
NGC 7727 & nr                   &      9.2$\pm$0.03 &  0.291$\pm$.001 &     86.7$\pm$ 0.10\\
NGC 7742 & L                    &     23.0$\pm$0.02 &  0.967$\pm$.001 &     89.2$\pm$ 1.06\\
NGC 7742 & r$_1$                &     10.3$\pm$0.01 &  0.981$\pm$.001 &     91.4$\pm$ 1.49\\
NGC 7742 & r$_2$                &      7.3$\pm$0.01 &  0.969$\pm$.001 &    134.6$\pm$ 1.05\\
%IC 4214  & R$_1$                &     59.3$\pm$0.04 &  0.590$\pm$.001 &    179.8$\pm$ 0.06\\
%IC 4214  & $\underline{\rm r}$l &     28.1$\pm$0.04 &  0.483$\pm$.001 &    159.9$\pm$ 0.05\\
%IC 4214  & nr                   &      6.4$\pm$0.01 &  0.674$\pm$.001 &    156.6$\pm$ 0.15\\
%%IC 4214  & nb                   &      4.8$\pm$0.03 &  0.254$\pm$.003 &     90.2$\pm$ 0.12\\
%IC 5240  & r                    &     38.9$\pm$0.03 &  0.651$\pm$.001 &    107.0$\pm$ 0.06\\
%IC 5267  & l                    &     44.7$\pm$0.10 &  0.740$\pm$.002 &    142.3$\pm$ 0.20\\
%IC 5267  & RL                   &     78.0$\pm$0.05 &  0.771$\pm$.001 &    134.6$\pm$ 0.07\\
%IC 5328  & l                    &     18.5$\pm$0.09 &  0.817$\pm$.005 &     41.0$\pm$ 0.74\\
 \noalign{\smallskip} 
\hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
 \noalign{\smallskip}         
%\tableline\tableline
Galaxy  & bartype & PA       & $r_{\rm vis}$ & $r_{\rm ell}$ & $r_{\rm L}$ & STdev  & q \\% ell=1-b/a -> b/a=1-ell   
        &         &[degrees] & [arcsec]        & [arcsec]        & [arcsec]     & [arcsec]         &  \\
(1)     & (2)     & (3)      & (4)             & (5)             & (6)          &  (7)     & (8)      \\
\hline
 \noalign{\smallskip} 

IC 4214  & nb     &  89.3    &  4.1          &  3.9       &  4.3  &0.1   &0.750  \\%  .288 
         & $\underline{\rm A}$B     & 161.7    & 30.8          & 26.2       & 30.5  &2.3   &0.468\\
% \noalign{\smallskip} 
IC 5240  & B$_x$  &  93.4    & 34.1          & 38.6       &        &2.2   &0.269 \\ %   .288 
% \noalign{\smallskip} 
IC 5328  & $\underline{\rm A}$B$_a$      &  41.0    & 50.4          & 42.5       & 51.2  & 3.0  &0.495\\%  .288
% \noalign{\smallskip} 
NGC 474  & AB     &  28.6    & 18.0          & 18.0       &        & 0.0  &0.750\\ %l uncertain    .306  
% \noalign{\smallskip} 
NGC 484  & nb     &  89.3    & 2.5           &  2.4       &  3.0  &0.1   &0.757    \\ %.288 
% \noalign{\smallskip} 
NGC 507  & nb     &  20.0    & 4.0           &  4.6       & 10.3  &0.3   &0.757  \\ %.233 
         & AB     &  58.9    & 20.7          & 17.5       & 19.3  &1.6   &0.624\\
%NGC 584  & nb     & -       & .288
% \noalign{\smallskip} 
NGC 584   & AB     &  58.3   & 17.6          &            &        &2.0   &0.625\\
% \noalign{\smallskip} 
NGC 718  & AB     & 155.5    & 20.0          & 17.5       & 25.8  &1.3   &0.572 \\ %.233  
%  \noalign{\smallskip}    
NGC 936  & B      &  80.3    & 38.2          & 37.5       & 51.9  &0.3   &0.520 \\ %.233  
% \noalign{\smallskip} 
NGC 1022 & nb     &  45.0    & 1.2           &            &        &       &          \\ %.233
         & AB     & 116.2    & 17.8          & 17.5       & 25.8  &0.1   &0.565 \\ 
% \noalign{\smallskip} 
NGC 1079 & nb     &  80.0    &  1.5          &  1.5       &        &       &0.78    \\  %.288
         & AB$_a$     & 119.6    & 33.4          & 31.2       & 40.7  &1.1   &0.501 \\ 
% \noalign{\smallskip} 
NGC 1201 & nb     &   3.0    &  5.0          &   5.0      &        &0.0   & 0.65   \\  %.233
         & AB$_a$     &  15.0    & 25.0          &            &        &       &0.556  \\ %all mes are uncertain            
% \noalign{\smallskip} 
NGC 1302 & AB     & 171.4    & 29.5          & 25.6       & 37.7  &1.9   &0.660  \\   %.233  
% \noalign{\smallskip} 
NGC 1317 & nb     &  56.2    &  6.4          &  6.3       &  8.7  &0.1   &0.533   \\  %.288 
         & AB     & 150.7    & 47.2          & 42.2       & 51.9  &2.5   &0.732 \\ 
% \noalign{\smallskip} 
NGC 1326 & nb     &  87.2    &  5.4          &  3.9       &  7.0  &0.7   &0.646  \\ % .288 
         & AB$_a$     &  24.5    & 35.7          & 34.9       &        &0.4   &0.590  \\ %ellmin not OK
% \noalign{\smallskip} 
NGC 1350 & nb     &  15.0    &  3.0          &            &        &       &        \\  %.288
         & AB$_a$     &  33.4    & 58.0          & 54.3       & 60.2  &1.8   &0.421 \\ 
% \noalign{\smallskip} 
NGC 1371 & AB     & 119.6    & 20.8          & 21.7       & 26.9  &0.5   &0.539  \\ %.306 
% \noalign{\smallskip} 
NGC 1380 & AB     &   5.8    & 78.1          & 70.0       & 95.0  &4.0   &0.457  \\  %.306 
% \noalign{\smallskip} 
NGC 1387 & B      & 109.3    & 21.5          & 23.8       & 33.0  &1.1   &0.676  \\   % .288 
% \noalign{\smallskip} 
NGC 1389 & nb     &  37.6    &  4.5          & 3.4        &  6.4  &0.6   & 0.623 \\ % ????  .306
         & AB     &   0.0    &  2.0          &            &        &       &     \\ 
% \noalign{\smallskip} 
NGC 1415 & AB$_a$     & 132.7    & 27.4          &35.0        &        &  4.0    & 0.427  \\ %dont use min   .233 
% \noalign{\smallskip} 
NGC 1440 & B      &  52.1    & 20.8          & 19.3       & 25.1  &0.8   & 0.541  \\  %   .233 
% \noalign{\smallskip} 
NGC 1452 & B$_a$      &  34.1    & 28.1          & 25.6       & 31.6  &1.2   & 0.516  \\  %   .233 
% \noalign{\smallskip} 
NGC 1512 & B$_a$      &  45.9    & 62.5          & 76.4       & 87.0  &6.9   & 0.350  \\ % .288
% \noalign{\smallskip} 
NGC 1533 & B      & 165.8    & 20.2          & 21.2       & 29.3  &0.5   & 0.603  \\ %  .233
% \noalign{\smallskip} 
NGC 1537 & B      &  89.3    & 23.9          & 20.7       & 37.7  &1.6   & 0.525  \\ % .306
% \noalign{\smallskip} 
NGC 1543 & nb     &  35.1*   & 10.3          &  8.2       & 10.1  &1.0   & 0.717  \\ %  .306
         & B      &  92.1    & 76.6          & 66.8       & 85.2  &4.9   & 0.510 \\ 
% \noalign{\smallskip} 
NGC 1553 & nb     &   3.6*   &  7.9          &  8.5       & 15.5  &0.3   & 0.613  \\ % .288  
% \noalign{\smallskip} 
NGC 1574 & B      & 147.2    & 15.1          & 14.8       & 21.8  &0.2   & 0.705  \\%   .288  
% \noalign{\smallskip} 
NGC 1617 & AB$_a$     &  98.9    & 46.6          & 58.7       & 68.4  &6.1   & 0.444  \\ % .306 
% \noalign{\smallskip} 
NGC 2217 & nb     & 138.9    &  7.7          &  7.5       &  9.6  &0.1   & 0.818  \\ %  .233  
         & B      & 111.4    & 41.6          & 39.5       & 46.3  &1.0   & 0.548 \\ 
% \noalign{\smallskip} 
NGC 2273 & nb     &  54.6*   &  3.9          &  2.1       &  4.3  &0.9   & 0.680  \\% length=ellmax   .233  
         & AB     & 115.5*   & 16.1          & 17.4       & 20.4  &0.7   & 0.592 \\ 
% \noalign{\smallskip} 
NGC 2293 & AB$_a$     & 134.4*   & 25.3          & 25.4       &        &0.1   & 0.446  \\% length uncertain, but can be used  .252  
% \noalign{\smallskip} 
NGC 2460 & $\underline{\rm A}$B     &   7.9    &  5.0          &  4.2       &  5.2  &0.4   & 0.731  \\%  .233 
% \noalign{\smallskip} 
NGC 2523 & B      & 116.2    & 22.4          & 22.9       & 28.2  &0.3   & 0.361  \\%  .233 
% \noalign{\smallskip} 
NGC 2549 & B$_x$  & 178.3    &  8.4          &  7.4       & 10.2  &0.5   & 0.452  \\ % .233 
% \noalign{\smallskip} 
NGC 2655 & $\underline{\rm A}$B     &   86.5   &               &            &        &       & 0.659  \\% mutta length uncer  .252   
% \noalign{\smallskip} 
NGC 2681 & nb     &   16.2   &  3.0          &  1.8       &  3.2  &0.6   & 0.870  \\ % .233
         & AB     &   70.0   & 17.5          & 17.5       & 21.6  &0.0   & 0.696 \\ 
         & ob     &   35.5   & 43.0          & 50.0       &        &       & 0.771 \\ 
%NGC 2781 & AB     &if rl, then not AB   .233                           .233
% \noalign{\smallskip} 
NGC 2782 & nb     &   97.6   &  5.9          &  2.3       &  4.8  &1.8   &0.668  \\  %.25     
% \noalign{\smallskip} 
NGC 2787 & B$_a$       & 155.4*   & 28.3          & 28.2       &        & 0.1  & 0.638  \\ % .233 
% \noalign{\smallskip} 
NGC 2859 & nb     &  72.5*   &  4.0          &  3.9       &  7.8  & 0.0  & 0.733   \\% .233 
         & AB$_a$     & 158.3    & 36.9          & 34.0       & 40.9  & 1.4  & 0.617 \\ 
% \noalign{\smallskip} 
NGC 2880 & B      &  88.6*   &  9.0          &  8.5       &  9.0  &0.3   & 0.796  \\ % .25 
% \noalign{\smallskip} 
NGC 2902 & nb     & 119.9*   &  4.5          &  4.9       &  6.8  &2.0   & 0.939  \\ %  .25 
% \noalign{\smallskip} 
NGC 2950 & nb     &  96.9    &  4.9          &  3.1       &  4.6  &2.2   & 0.718  \\ %.233
         & B$_a$      & 152.7    & 22.9          & 23.3       & 28.7  &0.2   & 0.572 \\ 
 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
%\caption{Continue  }
\begin{tabular}{llllllll}
\hline
 \noalign{\smallskip}         
Galaxy   & bartype & PA      &r$_{\rm vis}$       & r$_{\rm ell}$     & r$_{\rm L}$  & STdev  & q \\% ell=1-b/a -> b/a=1-ell     
         &         &[degrees]& [arcsec]      & [arcsec]     &[arcsec]&        &    \\
(1)      & (2)     & (3)     & (4)           & (5)          & (6)    &  (7)   & (8)      \\
\hline
 \noalign{\smallskip}

NGC 2983 & B$_a$      &  41.0    & 19.3          & 19.2       & 21.3  &0.0   & 0.543   \\ %.233
% \noalign{\smallskip} 
NGC 3081 & nb     & 117.6    &  5.7          &  5.6       &  7.8  &0.0   & 0.511   \\ 
         & AB     &  75.5    & 30.7          & 34.3       & 40.0  &1.8   & 0.382   \\ %barpa.288  
% \noalign{\smallskip} 
NGC 3100 & $\underline{\rm A}$B     & 163.8    & 27.0          & 31.7       &        &2.3   & 0.651 \\  % .288  
% \noalign{\smallskip} 
NGC 3166 & nb     &  86.5    &  2.3          & 3.1        &  6.8  &1.1   & 0.560 \\ %PA1=bar   .25  
         & A$\underline{\rm B}$$_a$     & 166.5    & 20.9          & 18.8       & 20.6  &1.0   & 0.832 \\ 
% \noalign{\smallskip} 
NGC 3169 & nb     &  49.3    &  7.7          &  7.2       & 11.4  &1.2   & 0.631  \\  % .25  
% \noalign{\smallskip} 
NGC 3227 & AB$_x$     & 149.3    & 59.2          & 53.9       & 66.7  &7.6   & 0.391  \\  %.606 
% \noalign{\smallskip} 
NGC 3245 & AB$_a$     & 175.5    &               &            &        &       & 0.501  \\  %.25 
% \noalign{\smallskip} 
NGC 3358 & AB$_a$     & 161.7    & 18.2          & 20.0       &        &1.0     & 0.579 \\% ength OK, remax is not  .288   
% \noalign{\smallskip} 
NGC 3384 & nb     &  47.2    &  3.5          & 2.8        & 9.1   & 2.9  & 0.582 \\  %.25  
         & B      & 135.0*   & 17.5          &            &        &       &          \\     
% \noalign{\smallskip} 
NGC 3412 & B$_a$      & 113.4    & 16.2          & 15.4       & 17.0  &0.4   & 0.736  \\  % .252 
% \noalign{\smallskip} 
NGC 3489 & B      &  20.8*   &  8.3          &  6.6       & 10.3  &1.3   & 0.666  \\ % .25
% \noalign{\smallskip} 
NGC 3516 & B$_a$      & 168.6    & 11.8          & 10.9       & 14.2  &0.5   & 0.680  \\ % .233
%NGC 3607 & AB     & -      &             .25                             .25
% \noalign{\smallskip} 
NGC 3626 & nb     & 164.5    &  2.5          &  2.3       &  3.8  &1.0   & 0.602   \\% .233 
         & $\underline{\rm A}$B$_a$     & 170.7    & 20.4          & 19.2       & 28.4  &0.6   & 0.459 \\ %
% \noalign{\smallskip} 
NGC 3718 & AB     &          &               &            &        &       &    \\  % .252 
% \noalign{\smallskip} 
NGC 3729 & B      & 32.8*    & 20.8          & 21.2       & 24.7  &0.2   & 0.355 \\ % .233  
% \noalign{\smallskip} 
NGC 3892 & B      &  99.6    & 29.4          & 33.3       & 42.4  &1.9   & 0.515   \\% .288  
% \noalign{\smallskip} 
NGC 3941 & nb     &  18.9    & 3.3           &  3.1       &  3.6  &0.6   & 0.809  \\ % .233   
         & B$_a$      & 160.5*   & 20.8          & 22.7       &        & 1.0  & 0.526  \\ %barpa  .25 
% \noalign{\smallskip} 
NGC 3945 & nb     & 156.9    &  9.8          &  9.6       & 13.4  & 0.1  & 0.642  \\ % .25 
         & B$_a$      &  72.1    & 35.7          & 33.3       & 36.8  & 1.2  & 0.700 \\ 
% \noalign{\smallskip} 
NGC 3998 & nb     & 129.3    &  6.9          &  7.9       &  9.3  & 0.5  & 0.785   \\ % .25    
% \noalign{\smallskip} 
NGC 4073 &$\underline{\rm A}$B     & 100.3    & 10.9          &  9.5       & 14.1  & 0.7  & 0.639   \\ %.252  
% \noalign{\smallskip} 
NGC 4106 & nb     &  20.0*   &  6.0          &  5.0       &        &  0.5   & 0.625   \\
         & AB     & 170.0*   & 21.3          & 23.7       & 27.0  & 1.2  & 0.787   \\ % .288    
% \noalign{\smallskip} 
NGC 4143 & nb     & 135.0    &  2.0          &            &        &       &           \\  %- .252    .252
         & AB$_a$     & 155.5    & 19.1          & 20.5       &        & 0.7  & 0.578  \\ 
% \noalign{\smallskip} 
NGC 4203 & $\underline{\rm A}$B$_a$     &  10.0    & 14.3          & 12.8       & 20.8  & 1.2  &0.753   \\ % .25  
% \noalign{\smallskip} 
NGC 4220 & AB$_x$  & 133.4    & 31.6          & 34.7       & 39.5  & 1.6  & 0.289   \\%  .25  
% \noalign{\smallskip} 
NGC 4245 & B      & 136.2    & 34.9          & 36.5       & 47.6  & 0.8  & 0.477  \\ %  .25  
% \noalign{\smallskip} 
NGC 4262 & B$_a$      &  19.6    & 12.6          & 12.8       & 16.7  & 0.1  & 0.647  \\ %  .25  
% \noalign{\smallskip} 
NGC 4267 & AB      &  27.9    & 16.7          & 17.9       & 22.8  & 0.6  & 0.786  \\ % .252    
% \noalign{\smallskip} 
NGC 4293 & B$_x$  &  76.2    & 74.2          & 74.0       &        & 0.0   & 0.244   \\ %barpa, blops interpreted as par  .25  
% \noalign{\smallskip} 
NGC 4314 & B      & 145.8    & 67.3          & 64.7       & 95.5   &1.3   & 0.351   \\ % .25  
% \noalign{\smallskip} 
NGC 4340 & nb     &   8.3*   &  4.2          &  3.8       &  4.2  & 0.2  & 0.903  \\%  .233  
         & B$_a$      &  37.6    & 37.9          & 37.5       & 43.9  & 0.2  & 0.602  \\ 
% \noalign{\smallskip} 
NGC 4369 & B      & 156.2    &  5.6          &  4.6       & 11.0  & 0.5  & 0.373   \\%  .233  
% \noalign{\smallskip} 
NGC 4371 & B$_a$      & 157.6    & 34.9          & 33.8       & 38.4  & 0.5  & 0.736  \\% .252 
% \noalign{\smallskip} 
NGC 4424 & B      & 107.2    & 7.7           &  7.2       & 13.0  & 2.2  & 0.211 \\ % .25      
% \noalign{\smallskip} 
NGC 4429 & B$_x$  &  98.9    & 72.5          & 78.3       & 91.2  & 3.0  & 0.338 \\ % .25      
% \noalign{\smallskip} 
NGC 4457 & nb     &  72.7    &  4.0          &  3.4       &  6.1  & 0.6  & 0.813  \\ % .25      
         & AB     &  69.3    & 40.5          & 30.2       & 37.2  & 5.1  & 0.625 \\ 
% \noalign{\smallskip} 
NGC 4477 & B      &   8.4*   & 29.4          & 29.0       &        & 0.2  & 0.621 \\ % barpa, more ring-like structure .25      
% \noalign{\smallskip} 
NGC 4503 & $\underline{\rm A}$B     &  25.0    &               &            &        &       &     \\% ansas=AB, barpa, ellmin=ellmax .252 
% \noalign{\smallskip} 
NGC 4546 & AB     &  20.9*   &  5.0          &            &        &       &      \\ % barlength=ellmax, .25 
% \noalign{\smallskip} 
NGC 4596 & B      &  74.1    & 53.8          & 53.5       & 65.9  &0.2   & 0.463 \\ % .25 
% \noalign{\smallskip} 
NGC 4608 & B      &  25.8    & 43.8          & 43.8       & 52.8  & 0.0  & 0.493  \\ % .233 
% \noalign{\smallskip} 
NGC 4612 & $\underline{\rm A}$B$_a$     & 101.7    & 17.5          & 17.9       & 22.2  & 0.2  & 0.757  \\ %.252     
% \noalign{\smallskip} 
NGC 4643 & B      & 131.4    & 48.1          & 45.2       & 59.2  & 1.5  & 0.527  \\ % .233 
% \noalign{\smallskip} 
NGC 4665 & B      &   1.9*   & 48.3          & 43.8       & 69.0  &1.6   & 0.486  \\ % .252
 \noalign{\smallskip} 
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
%\caption{Continue  }
\begin{tabular}{llllllll}
\hline
 \noalign{\smallskip}         
Galaxy  & bartype & PA       &r$_{\rm vis}$ & r$_{\rm ell}$ & r$_{\rm L}$    & STdev  & q \\% ell=1-b/a -> b/a=1-ell     
        &         &[degrees] & [arcsec]& [arcsec] & [arcsec] &        &    \\
(1)     & (2)     & (3)      & (4)       & (5)      & (6)      &  (7)     & (8)      \\
\hline
 \noalign{\smallskip}

NGC 4691 & B      &  89.3    & 17.9          & 14.0       & 21.0  &1.9   & 0.289  \\ % .252
% \noalign{\smallskip} 
NGC 4694 & nb     & 145.2    &  3.2          &  2.5       &  3.4  &0.9   & 0.455  \\  % .25 
% \noalign{\smallskip} 
NGC 4754 & nb     &  18.9    &  8.1          &  6.7       &  9.6  & 0.7  & 0.754   \\ % .25 
         & B$_a$      & 131.5*   & 25.0          & 22.7       & 25.1  & 1.2  & 0.765 \\ 
% \noalign{\smallskip} 
NGC 4880 & $\underline{\rm A}$B     & 168.6    &  8.4          &  8.1       & 16.6  & 0.1  & 0.571  \\ %  .25 
% \noalign{\smallskip} 
NGC 4984 & nb     &  61.7    &  4.0          &  4.2       &  8.7  & 0.4  & 0.817  \\ %.233  
         & AB$_a$     &  90.7    & 30.5          & 28.2       & 44.3  & 1.2  & 0.697 \\ 
% \noalign{\smallskip} 
NGC 5026 & B      & 170.5*   & 22.2          & 24.8       & 31.7  & 1.3  & 0.617  \\ % .288  
% \noalign{\smallskip} 
NGC 5101 & B      & 118.9    & 51.0          & 48.3       & 59.4  & 1.4  & 0.474  \\  %.447     
% \noalign{\smallskip} 
NGC 5206 & B      &  24.5    & 95.1          & 95.0       &        & 0.0   &          \\ %- extremely weak bar, low mu   .288
% \noalign{\smallskip} 
NGC 5333 & nb     & 156.5*   &  2.6          &  2.0       &        & 0.3   &0.698  \\  %length=ellmax, measure orientation di  .288
% \noalign{\smallskip} 
NGC 5353 & B$_x$  & 144.5    & 20.8          & 18.0       &        &  1.4  & 0.426  \\ %length uncertain, barpa5  .252 
% \noalign{\smallskip} 
NGC 5365 & nb     &  45.9*   &  4.8          &  5.7       & 10.9  & 0.5  & 0.685  \\ 
         & B$_a$      & 112.0    & 29.1          & 26.2       & 30.5  & 1.5  & 0.740   \\% .288 
% \noalign{\smallskip} 
NGC 5377 & A$\underline{\rm B}$$_x$ &  45.2    & 65.9          & 57.7       & 67.5  & 6.1  & 0.341  \\ %.252  
% \noalign{\smallskip} 
NGC 5448 & AB$_x$ &  94.8    & 40.2          & 36.5       & 42.9  & 1.8  & 0.311  \\ % .25  
% \noalign{\smallskip} 
NGC 5473 & B      &  83.1    & 15.6          & 13.9       & 14.5  & 0.8  & 0.767   \\% .233
% \noalign{\smallskip} 
NGC 5701 & B      & 176.9    & 38.7          & 39.9       & 46.6  & 0.6  & 0.571\\  %.252 
% \noalign{\smallskip} 
NGC 5728 & nb     &  85.2    &  4.0          &  3.2       &  3.7  & 0.4  & 0.597 \\ 
         & B      &  31.4    & 52.9          & 56.0       & 73.1  & 1.6  & 0.323    \\
% \noalign{\smallskip} 
NGC 5750 & $\underline{\rm A}$B$_a$     & 112.1    & 20.0          & 21.6       & 23.8  & 1.9  & 0.589  \\ % .288 
% \noalign{\smallskip} 
NGC 5838 & nb     &  39.6    &  3.5          &  3.0       &        & 0.2   & 0.75       \\   %too uncertain for any use
         & AB     &  50.7    & 12.1          & 12.8       & 13.4  & 0.9  & 0.714  \\ %ellmax=length .25  
% \noalign{\smallskip} 
NGC 6012 & B      & 154.8    & 18.2          & 22.9       & 41.3  &  2.2 & 0.386   \\ %.606 
% \noalign{\smallskip} 
NGC 6438 & $\underline{\rm A}$B     & 171.4    &  4.4          &  3.2       &  7.4  & 0.6  &0.711  \\ %.288  
% \noalign{\smallskip} 
NGC 6646 & AB     &  51.4    & 14.5          & 16.5       & 22.8  & 1.4  & 0.675  \\ % .233 
% \noalign{\smallskip} 
NGC 6654 & nb     & 135.0*   &  4.4          &  2.6       &  3.6  & 0.9  & 0.860  \\ %  .233 
         & B$_a$      &  12.7    & 25.9          & 25.6       & 33.4  & 0.1  & 0.465 \\ 
% \noalign{\smallskip} 
NGC 6684 & nb     &  60.3    &  3.5          &  2.9       &  4.9  & 0.3  & 0.689  \\  %.288 
         & AB     & 151.4    & 24.5          & 28.8       & 31.8  & 2.1  & 0.693 \\ 
% \noalign{\smallskip} 
NGC 6782 & nb     & 149.3    &  4.3          &  3.5       &  4.1  & 0.4  & 0.577  \\  %.288 
         & AB     & 178.9    & 25.11         & 26.2       & 26.2  & 0.5  & 0.483 \\ 
% \noalign{\smallskip} 
NGC 7079 & nb     & 131.7*   &  4.5          &  2.4       &  3.3  & 1.0  & 0.827  \\ % .288 
         & B$_a$      &  53.4    & 14.9          & 14.8       & 18.2  & 0.0  & 0.588 \\ 
% \noalign{\smallskip} 
NGC 7098 & nb     &  79.0*   &  7.8          &  9.2       & 10.7  & 0.7  & 0.684  \\  %.288 
         & AB$_a$     &  50.0    & 43.2          & 42.0       & 51.8  & 0.6  & 0.454  \\  
% \noalign{\smallskip} 
NGC 7332 & B$_x$  &          & 32.4          & 30.1       & 35.2  & 1.2  & 0.324  \\% bar in spindle galaxy, only length m  .25 
% \noalign{\smallskip} 
NGC 7371 & A$\underline{\rm B}$     & 163.1    &  9.5          & 9.2        & 10.7  & 0.2  & 0.729  \\  %.288 
%NGC 7727 & AB     & -      &           &             &        &       &          \\   .288 
%NGC 7742 & AB     & -      &           &             &        &       &         \\ .233
% \noalign{\smallskip} 
NGC 7743 & AB     &  94.8    & 19.0          & 21.4       & 22.3  & 1.2  & 0.640  \\  %.233  

  \noalign{\smallskip} 
\hline

\end{tabular}
